Performance, Precision, and Payloads: Adaptive Nonlinear MPC for Quadrotors

Agile quadrotor flight in challenging environments has the potential to revolutionize shipping, transportation, and search and rescue applications. Nonlinear model predictive control (NMPC) has recently shown promising results for agile quadrotor control, but relies on highly accurate models for maximum performance. Hence, model uncertainties in the form of unmodeled complex aerodynamic effects, varying payloads and parameter mismatch will degrade overall system performance. In this paper, we propose L1-NMPC, a novel hybrid adaptive NMPC to learn model uncertainties online and immediately compensate for them, drastically improving performance over the non-adaptive baseline with minimal computational overhead. Our proposed architecture generalizes to many different environments from which we evaluate wind, unknown payloads, and highly agile flight conditions. The proposed method demonstrates immense flexibility and robustness, with more than 90% tracking error reduction over non-adaptive NMPC under large unknown disturbances and without any gain tuning. In addition, the same controller with identical gains can accurately fly highly agile racing trajectories exhibiting top speeds of 70 km/h, offering tracking performance improvements of around 50% relative to the non-adaptive NMPC baseline.

==> figures/quadrotor.tikz <==
\tdplotsetmaincoords{65}{10}
\begin{tikzpicture}[tdplot_main_coords, scale=2]

\draw[very thick] (-1.4,0,1) -- (1.4,0,1);
\draw[very thick] (0,-1.4,1) -- (0,1.4,1);

\draw[draw=none, fill=gray!40, opacity=0.8] (0,1.4,1) circle (0.8) node[right] {3};
\draw[draw=none, fill=gray!40, opacity=0.8] (1.4,0,1) circle (0.8) node[right] {0};
\draw[draw=none, fill=gray!40, opacity=0.8] (0,-1.4,1) circle (0.8) node[right] {1};
\draw[draw=none, fill=gray!40, opacity=0.8] (-1.4,0,1) circle (0.8) node[left] {2};

\draw[very thick,->] (0,1.4,1) -- (0,1.4,1.5);
\draw[very thick,->] (1.4,0,1) -- (1.4,0,1.5);
\draw[very thick,->] (0,-1.4,1) -- (0,-1.4,1.5);
\draw[very thick,->] (-1.4,0,1) -- (-1.4,0,1.5);	

\draw[thick,->] (0,2.0,1) arc (90:0:0.6);
\draw[thick,<-] (2.0,0,1) arc (0:-90:0.6);
\draw[thick,->] (0.6,-1.4,1) arc (0:-90:0.6);
\draw[thick,->] (-2.0,0,1) arc (180:270:0.6);

\draw[thick,->,color=red,text=black] (0,0,1) -- (0.7071,0.7071,1) node[right] {$\vect{x}{}{\bfr}$};
\draw[thick,->,color=green,text=black] (0,0,1) -- (-0.7071,0.7071,1) node[above] {$\vect{y}{}{\bfr}$};	
\draw[thick,->,color=blue,text=black] (0,0,1) -- (0,0,2) node[left] {$\vect{z}{}{\bfr}$};		
\node[draw=none] at (0.2,0,0.85) {Body};	

\draw[very thick,->,color=gray,text=black] (1.4,0,1) --  (0.7071,0.7071,1) node[below] {$\vect{d_x}{}{0}$};
\draw[very thick,->,color=gray,text=black] (-1.4,0,1) --  (-0.7071,0.7071,1) node[below] {$\vect{d_y}{}{2}$};

\draw[thick,->,color=red,text=black] (-1.5,-1,-0.5) -- (-0.7,-1,-0.5) node[right] {$\vect{x}{}{\wfr}$};		
\draw[thick,->,color=green,text=black] (-1.5,-1,-0.5) -- (-1.5,-0.2,-0.5) node[right] {$\vect{y}{}{\wfr}$};		
\draw[thick,->,color=blue,text=black] (-1.5,-1,-0.5) -- (-1.5,-1,0.3) node[above] {$\vect{z}{}{\wfr}$}; %
\node[draw=none] at (-1.6,0,-1.1) {World};



\draw[very thick,->,color=black,text=black] (2,-1.0,0.8) -- node[right] {$\bm{g}\vect{}{}{\wfr}$} (2,-1.0,0);

\end{tikzpicture}


==> figures/tikz/DH_ICRA22_L1_Fig_3.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=2.8521in,
height=1.866in,
at={(0.0758in,0.481in)},
scale only axis,
xmin=2,
xmax=10.5,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity, m/s},
label style={font=\small},
tick label style={font=\scriptsize},
ymode=log,
ymin=0.005,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.5	0.017\\
4	0.022\\
6	0.031\\
8	0.04\\
10	0.053\\
};
\addlegendentry{\scriptsize GP-MPC}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2.5	0.016\\
4	0.034\\
6	0.037\\
8	0.054\\
10	0.062\\
};
\addlegendentry{\scriptsize Single Rotor NMPC}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2.5	0.012\\
4	0.016\\
6	0.032\\
8	0.048\\
10	0.06\\
};
\addlegendentry{\scriptsize INDI-NMPC}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
2.5	0.056\\
4	0.128\\
6	0.272\\
8	0.462\\
10	1.607\\
};
\addlegendentry{\scriptsize MPPI}

\addplot [color=red, dashdotted, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2.5	0.007\\
4	0.014\\
6	0.03\\
8	0.052\\
10	0.079\\
};
\addlegendentry{\scriptsize $\mathcal{L}_1$-NMPC, No Aero}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2.5	0.006\\
4	0.012\\
6	0.025\\
8	0.041\\
10	0.054\\
};
\addlegendentry{\scriptsize $\mathcal{L}_1$-NMPC, Aero}

\end{axis}
\end{tikzpicture}%


==> figures/tikz/fig6_left.tex <==
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  legend cell align=left, 
  align=left,
  draw=white!80!black
},
title style={font=\bfseries},
title={Scenario (iv), Race Track w/ Slung Load},
ticklabel style={font=\small},
width=8.5cm,
height=5.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\small Time, [s]},
xmajorgrids,
xmin=0, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\small Position Error [m]},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0.130840070338607\\
0.0325103	0.12962978237668\\
0.0650206	0.128273923514269\\
0.0975309	0.127246690625663\\
0.130041	0.12691862689267\\
0.162551	0.126550454314716\\
0.195062	0.12493385426333\\
0.227572	0.12167575350959\\
0.260082	0.11746534977876\\
0.292593	0.113375036460268\\
0.325103	0.11033019715187\\
0.357613	0.108923852135862\\
0.390123	0.109872522408486\\
0.422634	0.112836609669285\\
0.455144	0.117611555551967\\
0.487654	0.123642130079008\\
0.520165	0.130889658391521\\
0.552675	0.138473670339238\\
0.585185	0.145851444247109\\
0.617695	0.153695101917077\\
0.650206	0.160625136093506\\
0.682716	0.167120795116151\\
0.715226	0.173199702795121\\
0.747737	0.178654664745402\\
0.780247	0.184254850579174\\
0.812757	0.189553546177066\\
0.845267	0.195035350120925\\
0.877778	0.20073789779428\\
0.910288	0.206844915308896\\
0.942798	0.213159528495068\\
0.975309	0.220552744630267\\
1.00782	0.228457092359608\\
1.04033	0.237604560717927\\
1.07284	0.247380378355073\\
1.10535	0.257777570462782\\
1.13786	0.269127054185872\\
1.17037	0.280565400944521\\
1.20288	0.291583833122496\\
1.23539	0.302152896851551\\
1.2679	0.312309856845495\\
1.30041	0.321707681205957\\
1.33292	0.329558722868517\\
1.36543	0.335787839038939\\
1.39794	0.34064282845736\\
1.43045	0.343402029167476\\
1.46296	0.344966461845791\\
1.49547	0.345314895732099\\
1.52798	0.344537328821771\\
1.56049	0.342952967600828\\
1.593	0.341554847205408\\
1.62551	0.340638024521649\\
1.65802	0.341125956849129\\
1.69053	0.343018876898746\\
1.72305	0.346397960241505\\
1.75556	0.351423985847932\\
1.78807	0.357695652800586\\
1.82058	0.364718418690874\\
1.85309	0.371880839636442\\
1.8856	0.378729118249107\\
1.91811	0.384993561877615\\
1.95062	0.389679358106446\\
1.98313	0.392603817064153\\
2.01564	0.393626687626092\\
2.04815	0.39287866461599\\
2.08066	0.390329184126017\\
2.11317	0.385849132908614\\
2.14568	0.379858986745464\\
2.17819	0.372598060360577\\
2.2107	0.364219369222184\\
2.24321	0.35494975414923\\
2.27572	0.345240797225471\\
2.30823	0.335863701512766\\
2.34074	0.326805655627098\\
2.37325	0.319304954613722\\
2.40576	0.312625050070945\\
2.43827	0.308240735068277\\
2.47078	0.306111397756494\\
2.50329	0.306409475214092\\
2.5358	0.308475683679942\\
2.56831	0.312859707271716\\
2.60082	0.318945078345943\\
2.63333	0.326028108514331\\
2.66584	0.333910820548096\\
2.69835	0.342058842022756\\
2.73086	0.350080701203673\\
2.76337	0.357663860044095\\
2.79588	0.364905395876484\\
2.82839	0.371073586889835\\
2.8609	0.376183932440638\\
2.89342	0.379989213351315\\
2.92593	0.382511956042319\\
2.95844	0.383520838883048\\
2.99095	0.382973651023\\
3.02346	0.381399558799595\\
3.05597	0.378173598369683\\
3.08848	0.374598504343243\\
3.12099	0.370362017596785\\
3.1535	0.365351168608037\\
3.18601	0.359939663240133\\
3.21852	0.35443261071383\\
3.25103	0.348608470271034\\
3.28354	0.342775977892409\\
3.31605	0.337158668487226\\
3.34856	0.331461577126618\\
3.38107	0.325448680689621\\
3.41358	0.319661422229785\\
3.44609	0.31363523790903\\
3.4786	0.308404309782895\\
3.51111	0.30442325302153\\
3.54362	0.301052257842248\\
3.57613	0.299408413406252\\
3.60864	0.299916471684928\\
3.64115	0.303085101838853\\
3.67366	0.308552801847322\\
3.70617	0.316413588811109\\
3.73868	0.326436913556244\\
3.77119	0.337348873333869\\
3.8037	0.349119116492883\\
3.83621	0.36101571805529\\
3.86872	0.372274727800463\\
3.90123	0.383227594189193\\
3.93374	0.393160030541439\\
3.96625	0.401077140040107\\
3.99876	0.408259341428927\\
4.03128	0.414078350322905\\
4.06379	0.418435372872632\\
4.0963	0.421436295503954\\
4.12881	0.423980196859338\\
4.16132	0.426060244038605\\
4.19383	0.427367834173285\\
4.22634	0.42809215484582\\
4.25885	0.430007162946988\\
4.29136	0.432976773948036\\
4.32387	0.436093034314073\\
4.35638	0.440045872719471\\
4.38889	0.445045274684562\\
4.4214	0.450906498924236\\
4.45391	0.457519003077736\\
4.48642	0.466368165189934\\
4.51893	0.474812294806729\\
4.55144	0.484362363367735\\
4.58395	0.494647081807458\\
4.61646	0.505348347037345\\
4.64897	0.515687327918096\\
4.68148	0.525331661509944\\
4.71399	0.534850802088313\\
4.7465	0.544143852222392\\
4.77901	0.55303797054351\\
4.81152	0.561131636150089\\
4.84403	0.567483609505487\\
4.87654	0.572985459294629\\
4.90905	0.576622933934162\\
4.94156	0.579998593152373\\
4.97407	0.581248470954083\\
5.00658	0.581713433406004\\
5.03909	0.580676431766753\\
5.0716	0.578068092507953\\
5.10411	0.574329725712684\\
5.13662	0.568730597689066\\
5.16914	0.561384019180737\\
5.20165	0.552843942364799\\
5.23416	0.542238171279677\\
5.26667	0.529572059974017\\
5.29918	0.514345056991047\\
5.33169	0.497827591988095\\
5.3642	0.478954121954553\\
5.39671	0.45866407083582\\
5.42922	0.437927901488378\\
5.46173	0.415859391268384\\
5.49424	0.393855976531361\\
5.52675	0.371595677842914\\
5.55926	0.351367444121824\\
5.59177	0.334197610159236\\
5.62428	0.319967509341071\\
5.65679	0.307897425037606\\
5.6893	0.297587450365206\\
5.72181	0.288005300420498\\
5.75432	0.280405349563637\\
5.78683	0.27427415473119\\
5.81934	0.268667978571977\\
5.85185	0.263359471190322\\
5.88436	0.257735621826151\\
5.91687	0.250933668411649\\
5.94938	0.243452716105905\\
5.98189	0.23611655539755\\
6.0144	0.229950608592261\\
6.04691	0.225399061927919\\
6.07942	0.223722248134869\\
6.11193	0.225304775677085\\
6.14444	0.232708846199492\\
6.17695	0.245571360886866\\
6.20946	0.263338124644715\\
6.24197	0.285038607203874\\
6.27448	0.308408875329973\\
6.30699	0.331524019804432\\
6.33951	0.352393630297064\\
6.37202	0.369772665414459\\
6.40453	0.382670829483248\\
6.43704	0.391011469243851\\
6.46955	0.394278484798434\\
6.50206	0.393759716544147\\
6.53457	0.389659399840051\\
6.56708	0.382989229530018\\
6.59959	0.373525270773406\\
6.6321	0.363364394065305\\
6.66461	0.351287892858238\\
6.69712	0.338490586004895\\
6.72963	0.325973471741205\\
6.76214	0.312928954943076\\
6.79465	0.300003164471789\\
6.82716	0.288218011632864\\
6.85967	0.278219374338885\\
6.89218	0.268861084020452\\
6.92469	0.26142720928388\\
6.9572	0.255505374132568\\
6.98971	0.250941847219638\\
7.02222	0.247845671834824\\
7.05473	0.245483396111408\\
7.08724	0.244388505747294\\
7.11975	0.243903673535042\\
7.15226	0.243464284243018\\
7.18477	0.243606289965938\\
7.21728	0.242898189600085\\
7.24979	0.24155300282926\\
7.2823	0.239885972095441\\
7.31481	0.237588206872298\\
7.34732	0.234715405115177\\
7.37983	0.231345015884807\\
7.41234	0.227869041130077\\
7.44485	0.224403212784945\\
7.47737	0.221020284388015\\
7.50988	0.218472189765188\\
7.54239	0.216097060091122\\
7.5749	0.2141105973545\\
7.60741	0.212460314009889\\
7.63992	0.211631942645229\\
7.67243	0.211142027592899\\
7.70494	0.21011656379341\\
7.73745	0.208362682664522\\
7.76996	0.204924663581545\\
7.80247	0.199057598767616\\
7.83498	0.1901724187868\\
7.86749	0.178301094875719\\
7.9	0.163251100845184\\
7.93251	0.145544727213674\\
7.96502	0.125388642140845\\
7.99753	0.104080503229154\\
8.03004	0.0812729093806419\\
8.06255	0.0583319151239383\\
8.09506	0.034693427931391\\
8.12757	0.0144434696184035\\
8.16008	0.0198068184596835\\
8.19259	0.0413624687633051\\
8.2251	0.0622799974221362\\
8.25761	0.0817894455942502\\
8.29012	0.0997556670059703\\
8.32263	0.114960893642056\\
8.35514	0.128265998941489\\
8.38765	0.139085391136504\\
8.42016	0.147784524340026\\
8.45267	0.154089403806216\\
8.48518	0.158421687837089\\
8.51769	0.160601447827466\\
8.5502	0.161199644473428\\
8.58271	0.160344574499711\\
8.61523	0.157452699929795\\
8.64774	0.154663192722377\\
8.68025	0.15049477595587\\
8.71276	0.146173406988011\\
8.74527	0.142665094920665\\
8.77778	0.140442520102187\\
8.81029	0.141622203104021\\
8.8428	0.145901470112218\\
8.87531	0.153992737271911\\
8.90782	0.167736567527002\\
8.94033	0.18666038010507\\
8.97284	0.210510326102488\\
9.00535	0.236737828674622\\
9.03786	0.264435696374495\\
9.07037	0.290637317562353\\
9.10288	0.314738907310358\\
9.13539	0.335889571709513\\
9.1679	0.354061535651187\\
9.20041	0.369904337111868\\
9.23292	0.382797252631667\\
9.26543	0.393832341802238\\
9.29794	0.402616798045119\\
9.33045	0.409342123197033\\
9.36296	0.414323296405544\\
9.39547	0.417535818674648\\
9.42798	0.419102934094612\\
9.46049	0.418844864847699\\
9.493	0.416905375236567\\
9.52551	0.412544061755775\\
9.55802	0.40706066624905\\
9.59053	0.399739869131359\\
9.62304	0.391523858119126\\
9.65555	0.382285127453448\\
9.68806	0.372745022507176\\
9.72057	0.363191058722904\\
9.75309	0.354227923947242\\
9.7856	0.345894375947062\\
9.81811	0.338111678755614\\
9.85062	0.331366385565649\\
9.88313	0.325893827508287\\
9.91564	0.321692372246037\\
9.94815	0.318874230223036\\
9.98066	0.318457633642234\\
10.0132	0.319735989842576\\
10.0457	0.322952158997398\\
10.0782	0.328370582788719\\
10.1107	0.335195134805448\\
10.1432	0.34348928452723\\
10.1757	0.353225357492747\\
10.2082	0.363632302649762\\
10.2407	0.374561910611964\\
10.2732	0.385119823433566\\
10.3058	0.39602251389525\\
10.3383	0.40577852331418\\
10.3708	0.415240424264992\\
10.4033	0.423765358589931\\
10.4358	0.431439826416136\\
10.4683	0.437153105497364\\
10.5008	0.441461164217655\\
10.5333	0.444077293965216\\
10.5658	0.444936502349238\\
10.5984	0.444042175415869\\
10.6309	0.443481823435139\\
10.6634	0.442357177438463\\
10.6959	0.441052383458438\\
10.7284	0.439307103762898\\
10.7609	0.437054710290383\\
10.7934	0.433582704064038\\
10.8259	0.428636164398743\\
10.8584	0.422425212092217\\
10.8909	0.415046850521831\\
10.9235	0.406972450855133\\
10.956	0.399744127967067\\
10.9885	0.393565167642397\\
11.021	0.389331997199761\\
11.0535	0.387669664388021\\
11.086	0.389199150464891\\
11.1185	0.393320503015742\\
11.151	0.39947649911856\\
11.1835	0.407170943057802\\
11.216	0.414811052710221\\
11.2486	0.420988551006694\\
11.2811	0.425875748725154\\
11.3136	0.429184929205849\\
11.3461	0.429295624093948\\
11.3786	0.426785618463772\\
11.4111	0.421779527829279\\
11.4436	0.414467395810917\\
11.4761	0.405057905485147\\
11.5086	0.394289960119718\\
11.5412	0.380482545094382\\
11.5737	0.366195220704278\\
11.6062	0.352274292919519\\
11.6387	0.336691395730628\\
11.6712	0.322658870090305\\
11.7037	0.310343769608185\\
11.7362	0.299792931385705\\
11.7687	0.291681375209968\\
11.8012	0.286364308164129\\
11.8337	0.283449784711555\\
11.8663	0.281195687079079\\
11.8988	0.282303063181392\\
11.9313	0.285401891716011\\
11.9638	0.289692233393856\\
11.9963	0.297042935843104\\
12.0288	0.306853848008388\\
12.0613	0.317627681659007\\
12.0938	0.330062507749089\\
12.1263	0.343321167104366\\
12.1588	0.357393721240772\\
12.1914	0.372455703589171\\
12.2239	0.387878643214892\\
12.2564	0.402774423633992\\
12.2889	0.416768156894876\\
12.3214	0.428056787319052\\
12.3539	0.435894169991698\\
12.3864	0.439691404795664\\
12.4189	0.439729012091973\\
12.4514	0.436324210516304\\
12.4839	0.430584494949125\\
12.5165	0.423600148855411\\
12.549	0.4168621960442\\
12.5815	0.410577877671232\\
12.614	0.405579352932889\\
12.6465	0.401417259982925\\
12.679	0.39946997261036\\
12.7115	0.398638336416584\\
12.744	0.399314816777702\\
12.7765	0.400920035565758\\
12.8091	0.403217418311075\\
12.8416	0.406061279191274\\
12.8741	0.409009673172195\\
12.9066	0.411990795577128\\
12.9391	0.414622030336286\\
12.9716	0.417324166525874\\
13.0041	0.41944006323253\\
13.0366	0.421099354834693\\
13.0691	0.422639874724312\\
13.1016	0.423962347379892\\
13.1342	0.424218250215146\\
13.1667	0.425047982602053\\
13.1992	0.425339294051268\\
13.2317	0.425889955361605\\
13.2642	0.42681346466376\\
13.2967	0.428041458798011\\
13.3292	0.429498324243493\\
13.3617	0.430389309130705\\
13.3942	0.432391510428082\\
13.4267	0.435399546625724\\
13.4593	0.439141982965474\\
13.4918	0.443294578672571\\
13.5243	0.447758781028714\\
13.5568	0.452774066161222\\
13.5893	0.457151566098211\\
13.6218	0.462181938108258\\
13.6543	0.467370267890693\\
13.6868	0.472305831580025\\
13.7193	0.476920124027667\\
13.7518	0.480982358784192\\
13.7844	0.484279754800221\\
13.8169	0.486978394266605\\
13.8494	0.488654939209009\\
13.8819	0.4903971007031\\
13.9144	0.491531415033318\\
13.9469	0.491548540028922\\
13.9794	0.490858805095129\\
14.0119	0.489673313044337\\
14.0444	0.487985037982626\\
14.077	0.486072195735675\\
14.1095	0.484313439209124\\
14.142	0.48299386521841\\
14.1745	0.481550865785065\\
14.207	0.480252512844342\\
14.2395	0.478718941762583\\
14.272	0.476866859499056\\
14.3045	0.474381733857372\\
14.337	0.470707511603899\\
14.3695	0.466216340243086\\
14.4021	0.459402048571792\\
14.4346	0.451320897333581\\
14.4671	0.440880165281905\\
14.4996	0.428650563632653\\
14.5321	0.414601836360679\\
14.5646	0.399952863784066\\
14.5971	0.384036091176877\\
14.6296	0.367151237839481\\
14.6621	0.35034380145508\\
14.6946	0.333780115886959\\
14.7272	0.318942269520116\\
14.7597	0.307680094432152\\
14.7922	0.299628781069841\\
14.8247	0.294072497575071\\
14.8572	0.28900076882828\\
14.8897	0.285024673468707\\
14.9222	0.280811444329095\\
14.9547	0.275700901998848\\
14.9872	0.268948650709351\\
15.0198	0.260989622372801\\
15.0523	0.252264895319506\\
15.0848	0.243601335009681\\
15.1173	0.235610432440515\\
15.1498	0.229743242447703\\
15.1823	0.228143303868485\\
15.2148	0.230039165168036\\
15.2473	0.233350215548659\\
15.2798	0.235631981045405\\
15.3123	0.236618330911355\\
15.3449	0.239041833715838\\
15.3774	0.243459296454209\\
15.4099	0.251313862699807\\
15.4424	0.262769157787031\\
15.4749	0.276147530893471\\
15.5074	0.290039856792392\\
15.5399	0.302832518371832\\
15.5724	0.313757571620463\\
15.6049	0.322312343524532\\
15.6374	0.328704446508581\\
15.67	0.332359576545702\\
15.7025	0.334128746215642\\
15.735	0.333923178126493\\
15.7675	0.33228869042246\\
15.8	0.329405295385651\\
15.8325	0.325230215321113\\
15.865	0.32004872925438\\
15.8975	0.313904897416804\\
15.93	0.306797802622922\\
15.9625	0.299293955278466\\
15.9951	0.291196770689309\\
16.0276	0.282609066783462\\
16.0601	0.27457665774671\\
16.0926	0.266608958836559\\
16.1251	0.258908788756944\\
16.1576	0.251636322699823\\
16.1901	0.245405314166043\\
16.2226	0.239754209824268\\
16.2551	0.234852343237062\\
16.2877	0.231067082901367\\
16.3202	0.228389171895971\\
16.3527	0.22629321089297\\
16.3852	0.225002999830635\\
16.4177	0.224111516110777\\
16.4502	0.223615984175879\\
16.4827	0.222830900156783\\
16.5152	0.222912197930809\\
16.5477	0.222199134321951\\
16.5802	0.222009446536614\\
16.6128	0.22211674651536\\
16.6453	0.222317778023812\\
16.6778	0.222736199412819\\
16.7103	0.223169811094909\\
16.7428	0.223532252771215\\
16.7753	0.223705587272447\\
16.8078	0.22380087326127\\
16.8403	0.223243632270625\\
16.8728	0.221861009741404\\
16.9053	0.219610813285161\\
16.9379	0.215499171812416\\
16.9704	0.209099491596892\\
17.0029	0.199999094243975\\
17.0354	0.187994798347995\\
17.0679	0.172975519747229\\
17.1004	0.155229446562618\\
17.1329	0.135324465886664\\
17.1654	0.114036920806245\\
17.1979	0.0913500545282682\\
17.2305	0.0688344514955402\\
17.263	0.0461359607990876\\
17.2955	0.0261030833225644\\
17.328	0.0206955504075881\\
17.3605	0.0367242315976804\\
17.393	0.0563820856687733\\
17.4255	0.0757513697786398\\
17.458	0.0937223482250432\\
17.4905	0.109704771453134\\
17.523	0.123655540050436\\
17.5556	0.134498756581282\\
17.5881	0.143681964997268\\
17.6206	0.150301150651182\\
17.6531	0.15454993884668\\
17.6856	0.156871444911519\\
17.7181	0.157741202095348\\
17.7506	0.156258845808436\\
17.7831	0.154046755539053\\
17.8156	0.150694977492639\\
17.8481	0.147011463118781\\
17.8807	0.142982609038356\\
17.9132	0.140611514154403\\
17.9457	0.140403806504844\\
17.9782	0.14320355857974\\
18.0107	0.148928027915663\\
18.0432	0.159059400978928\\
18.0757	0.173443087908831\\
18.1082	0.192540999657133\\
18.1407	0.214853816111003\\
18.1732	0.239264765614792\\
18.2058	0.265323144119569\\
18.2383	0.29037360804625\\
18.2708	0.314050217624081\\
18.3033	0.335732227573236\\
18.3358	0.35483268546124\\
18.3683	0.37149239859582\\
18.4008	0.385755164912075\\
18.4333	0.397492736491484\\
18.4658	0.406930197264872\\
18.4984	0.413883703453655\\
18.5309	0.419032402003445\\
18.5634	0.422849349692493\\
18.5959	0.424497420756426\\
18.6284	0.424072648408549\\
18.6609	0.422441380001356\\
18.6934	0.418728855592544\\
18.7259	0.413720078655184\\
18.7584	0.406971362302651\\
18.7909	0.39977867168476\\
18.8235	0.390515933493103\\
18.856	0.381831637663758\\
18.8885	0.373106145678671\\
18.921	0.363719822113374\\
18.9535	0.35492047212823\\
18.986	0.346830404486428\\
19.0185	0.33975593383399\\
19.051	0.333979206145176\\
19.0835	0.32900223786781\\
19.116	0.325375372277417\\
19.1486	0.323214012901394\\
19.1811	0.323162878573763\\
19.2136	0.325358015444691\\
19.2461	0.328781619659356\\
19.2786	0.333785037892762\\
19.3111	0.340590146131031\\
19.3436	0.348907157919428\\
19.3761	0.358075495924554\\
19.4086	0.368406931283123\\
19.4411	0.377545903806699\\
19.4737	0.386325084667545\\
19.5062	0.396229737767649\\
19.5387	0.404948297586349\\
19.5712	0.412658729390381\\
19.6037	0.420168068547638\\
19.6362	0.425229267567517\\
19.6687	0.429651696523\\
19.7012	0.432721380644258\\
19.7337	0.433732247070217\\
19.7663	0.432790716899123\\
19.7988	0.43243255649119\\
19.8313	0.431640794572101\\
19.8638	0.430397605883541\\
19.8963	0.428895226948373\\
19.9288	0.426820692286258\\
19.9613	0.424059930192889\\
19.9938	0.420070658876496\\
20.0263	0.415043438856796\\
20.0588	0.40890237859649\\
20.0914	0.401973138702053\\
20.1239	0.395241498599392\\
20.1564	0.389468197891817\\
20.1889	0.385301253807941\\
20.2214	0.38345241717719\\
20.2539	0.384411404167781\\
20.2864	0.38769556204535\\
20.3189	0.392851261454373\\
20.3514	0.399276692795876\\
20.3839	0.405716633916429\\
20.4165	0.411041115741992\\
20.449	0.415144066621343\\
20.4815	0.417335723892489\\
20.514	0.417766069499131\\
20.5465	0.415122185610045\\
20.579	0.410473177156187\\
20.6115	0.403783800315932\\
20.644	0.395685057145565\\
20.6765	0.38570130495926\\
20.7091	0.374743082889819\\
20.7416	0.361558943833474\\
20.7741	0.348244881849515\\
20.8066	0.335102846723278\\
20.8391	0.32125206855364\\
20.8716	0.309573610504195\\
20.9041	0.299385662515506\\
20.9366	0.291182847992292\\
20.9691	0.284669866538139\\
21.0016	0.280422640298001\\
21.0342	0.278210089625664\\
21.0667	0.278603615219213\\
21.0992	0.281881092565883\\
21.1317	0.286175269080066\\
21.1642	0.291158202948503\\
21.1967	0.298479455278888\\
21.2292	0.307083061396404\\
21.2617	0.316093694784172\\
21.2942	0.326239168427701\\
21.3267	0.336737417292842\\
21.3593	0.347314395185736\\
21.3918	0.358266780943754\\
21.4243	0.368761342977918\\
21.4568	0.378193292543017\\
21.4893	0.385919875389398\\
21.5218	0.391432793684137\\
21.5543	0.394850419228378\\
21.5868	0.396374853403644\\
21.6193	0.396303126094468\\
21.6518	0.395310335822537\\
21.6844	0.393447659914322\\
21.7169	0.391704484571742\\
21.7494	0.390270752230222\\
21.7819	0.389599648402662\\
21.8144	0.38925022808913\\
21.8469	0.390513283958919\\
21.8794	0.392124823954426\\
21.9119	0.394660148192649\\
21.9444	0.397317146632475\\
21.977	0.400365380251005\\
22.0095	0.404138453285899\\
22.042	0.407442778552122\\
22.0745	0.410356903097444\\
22.107	0.412499640747223\\
22.1395	0.414436485638261\\
22.172	0.415575701814088\\
22.2045	0.41651732212955\\
22.237	0.416863735324433\\
22.2695	0.416790955005891\\
22.3021	0.416356073864763\\
22.3346	0.416053264879765\\
22.3671	0.416144516147597\\
22.3996	0.416485223945197\\
22.4321	0.416906622409183\\
22.4646	0.418087966540798\\
22.4971	0.419832307214442\\
22.5296	0.421264673634324\\
22.5621	0.423648130148766\\
22.5946	0.427320858106322\\
22.6272	0.430869493106753\\
22.6597	0.435320151713303\\
22.6922	0.439463811433807\\
22.7247	0.444033232310952\\
22.7572	0.448550573308093\\
22.7897	0.453880466187963\\
22.8222	0.459636017852916\\
22.8547	0.464651275343274\\
22.8872	0.469695133137931\\
22.9197	0.474019185340849\\
22.9523	0.477858104822747\\
22.9848	0.481561049022436\\
23.0173	0.484174624355324\\
23.0498	0.486801839529836\\
23.0823	0.488799273518816\\
23.1148	0.489985666808458\\
23.1473	0.490761721041\\
23.1798	0.490854222198644\\
23.2123	0.489932139115365\\
23.2449	0.488750842884065\\
23.2774	0.487352965955475\\
23.3099	0.485851698690128\\
23.3424	0.483897131860523\\
23.3749	0.481755371571845\\
23.4074	0.478934017036151\\
23.4399	0.47578998901351\\
23.4724	0.472219044582811\\
23.5049	0.467369320795702\\
23.5374	0.462231184642401\\
23.57	0.454703294072972\\
23.6025	0.446168869874702\\
23.635	0.435057388557694\\
23.6675	0.422110828814855\\
23.7	0.407819271789968\\
23.7325	0.391198503051936\\
23.765	0.374128752450798\\
23.7975	0.356755083330858\\
23.83	0.339557148700216\\
23.8625	0.323279369539244\\
23.8951	0.3094121241092\\
23.9276	0.299751618214837\\
23.9601	0.293880565218201\\
23.9926	0.289604324765258\\
24.0251	0.2871656363993\\
24.0576	0.285612640806056\\
24.0901	0.283175426849017\\
24.1226	0.279620080865582\\
24.1551	0.274205584384022\\
24.1877	0.266724398954953\\
24.2202	0.257855744579034\\
24.2527	0.248840092809411\\
24.2852	0.241295488472684\\
24.3177	0.236965228300287\\
24.3502	0.237320697022638\\
24.3827	0.241525991581454\\
24.4152	0.247397281807479\\
24.4477	0.252420340664241\\
24.4802	0.25561942850373\\
24.5128	0.257424587803125\\
24.5453	0.260132156070559\\
24.5778	0.264911063368705\\
24.6103	0.272162293956836\\
24.6428	0.281444812564258\\
24.6753	0.291614600752739\\
24.7078	0.301989420032742\\
24.7403	0.311271769820152\\
24.7728	0.3188311645227\\
24.8053	0.324420103656934\\
24.8379	0.328229427109196\\
24.8704	0.33021748891457\\
24.9029	0.331055582713485\\
24.9354	0.330516518646858\\
24.9679	0.328926536865177\\
25.0004	0.325613961834328\\
25.0329	0.32155041728369\\
25.0654	0.316057634542103\\
25.0979	0.309641271055842\\
25.1304	0.301897146881556\\
25.163	0.293383676742198\\
25.1955	0.284703703623188\\
25.228	0.276202380618969\\
25.2605	0.268175381082886\\
25.293	0.260534593414528\\
25.3255	0.253617016733477\\
25.358	0.247615853906346\\
25.3905	0.24243630118098\\
25.423	0.23742811867371\\
25.4556	0.233190980387224\\
25.4881	0.22905996596413\\
25.5206	0.225150355445621\\
25.5531	0.221375048174955\\
25.5856	0.217728455144421\\
25.6181	0.214304598928599\\
25.6506	0.210911222879181\\
25.6831	0.20789296000235\\
25.7156	0.205622386653667\\
25.7481	0.208672655904052\\
25.7807	0.22343628190433\\
25.8132	0.261964624539524\\
25.8457	0.33001759688135\\
25.8782	0.431131264609024\\
25.9107	0.564278528296551\\
25.9432	0.729118764058529\\
25.9757	0.926333255416263\\
26.0082	1.15683649358678\\
};
\addlegendentry{\scriptsize Non-Adaptive MPC, No Payload}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
7.79270311473956e-20	0.116352801944453\\
0.0325103	0.116600108139325\\
0.0650206	0.120052593631608\\
0.0975309	0.126014625792349\\
0.130041	0.133274705137138\\
0.162551	0.140718909502673\\
0.195062	0.14621920548768\\
0.227572	0.149331262707732\\
0.260082	0.150907210911354\\
0.292593	0.150877675613107\\
0.325103	0.149821563802652\\
0.357613	0.147440957385435\\
0.390123	0.143874177784938\\
0.422634	0.139105643076344\\
0.455144	0.134150590642149\\
0.487654	0.12949125091692\\
0.520165	0.125952841808886\\
0.552675	0.123934040485288\\
0.585185	0.124645667183319\\
0.617695	0.127314572231103\\
0.650206	0.131332637070549\\
0.682716	0.135819701666394\\
0.715226	0.141143973678252\\
0.747737	0.146307104163071\\
0.780247	0.1512529230186\\
0.812757	0.156085422127386\\
0.845267	0.160568678421902\\
0.877778	0.165175689635948\\
0.910288	0.169392872482563\\
0.942798	0.173923339100832\\
0.975309	0.178703398964395\\
1.00782	0.183838492320098\\
1.04033	0.189539078695211\\
1.07284	0.19589564814278\\
1.10535	0.202553165464221\\
1.13786	0.209832848266144\\
1.17037	0.216878115576366\\
1.20288	0.22339658611133\\
1.23539	0.228024275526113\\
1.2679	0.230829393137307\\
1.30041	0.231137049195399\\
1.33292	0.228886333745449\\
1.36543	0.223794190593411\\
1.39794	0.216105499226622\\
1.43045	0.20574611524641\\
1.46296	0.193683863857879\\
1.49547	0.181605194631987\\
1.52798	0.171653108933608\\
1.56049	0.165389151192828\\
1.593	0.163859717606553\\
1.62551	0.165888471087629\\
1.65802	0.169568424909093\\
1.69053	0.174448228382251\\
1.72305	0.180719808907891\\
1.75556	0.189309870512649\\
1.78807	0.20027366214781\\
1.82058	0.212375221472945\\
1.85309	0.224638223331\\
1.8856	0.236222539032488\\
1.91811	0.247248862523715\\
1.95062	0.257524035405892\\
1.98313	0.267931720128692\\
2.01564	0.279276518093033\\
2.04815	0.292142617037541\\
2.08066	0.307086945437246\\
2.11317	0.322316103846409\\
2.14568	0.336061830779757\\
2.17819	0.347527660550193\\
2.2107	0.35504526607242\\
2.24321	0.3586903471123\\
2.27572	0.357718586338666\\
2.30823	0.352197959669363\\
2.34074	0.341827143295593\\
2.37325	0.327046576794708\\
2.40576	0.307746387874185\\
2.43827	0.28524980839658\\
2.47078	0.260730793386077\\
2.50329	0.234753527713981\\
2.5358	0.207311580518562\\
2.56831	0.179497218081791\\
2.60082	0.152251677965022\\
2.63333	0.126465739491637\\
2.66584	0.103792358205182\\
2.69835	0.0865858381541584\\
2.73086	0.0782193636092571\\
2.76337	0.0810302824078616\\
2.79588	0.0926407354308977\\
2.82839	0.109665196529913\\
2.8609	0.128648329960792\\
2.89342	0.147420809184158\\
2.92593	0.164659060245141\\
2.95844	0.179587913698678\\
2.99095	0.191891159141538\\
3.02346	0.20108834509706\\
3.05597	0.207602242025666\\
3.08848	0.212612853087586\\
3.12099	0.218261119040684\\
3.1535	0.224778940026979\\
3.18601	0.232062550823302\\
3.21852	0.239381135555017\\
3.25103	0.245453667945921\\
3.28354	0.249869848232081\\
3.31605	0.252853934265546\\
3.34856	0.25528919445573\\
3.38107	0.257592164250246\\
3.41358	0.260378296185857\\
3.44609	0.264316962500253\\
3.4786	0.268671814532521\\
3.51111	0.273632972083775\\
3.54362	0.278110125940878\\
3.57613	0.281743791073973\\
3.60864	0.284196951879978\\
3.64115	0.284993669370641\\
3.67366	0.2843810988578\\
3.70617	0.28282036158783\\
3.73868	0.280716573291558\\
3.77119	0.278864012220127\\
3.8037	0.276973403338732\\
3.83621	0.275691805416873\\
3.86872	0.273626584406885\\
3.90123	0.271743772849239\\
3.93374	0.269642432748299\\
3.96625	0.268267533179829\\
3.99876	0.267439084552941\\
4.03128	0.267186492357373\\
4.06379	0.268176724979214\\
4.0963	0.269912712944197\\
4.12881	0.271554874406431\\
4.16132	0.273095714969019\\
4.19383	0.273735706267564\\
4.22634	0.273186239540361\\
4.25885	0.27302444842541\\
4.29136	0.272633543565823\\
4.32387	0.273358633335314\\
4.35638	0.27451798062519\\
4.38889	0.276399684871081\\
4.4214	0.27798144958254\\
4.45391	0.278780782088192\\
4.48642	0.279183044483027\\
4.51893	0.278991285451172\\
4.55144	0.278411309243068\\
4.58395	0.277908235792755\\
4.61646	0.27768025301149\\
4.64897	0.277396895158618\\
4.68148	0.276878349000608\\
4.71399	0.27621038693123\\
4.7465	0.274912972386211\\
4.77901	0.272995911444735\\
4.81152	0.270190517825704\\
4.84403	0.267378721712186\\
4.87654	0.2653515228786\\
4.90905	0.264473778876522\\
4.94156	0.264516982471088\\
4.97407	0.264454268675321\\
5.00658	0.265530143337243\\
5.03909	0.267785159149398\\
5.0716	0.271126066463401\\
5.10411	0.275343095414761\\
5.13662	0.280550637868668\\
5.16914	0.285921986574733\\
5.20165	0.290443716950265\\
5.23416	0.293974872551132\\
5.26667	0.297154954260308\\
5.29918	0.299040927751345\\
5.33169	0.300873770294651\\
5.3642	0.30339263671161\\
5.39671	0.306374313391266\\
5.42922	0.309984664878202\\
5.46173	0.313063213359565\\
5.49424	0.315126135823352\\
5.52675	0.31626532082122\\
5.55926	0.316747657943964\\
5.59177	0.318058656294124\\
5.62428	0.319749243618924\\
5.65679	0.320945564277635\\
5.6893	0.319415697094245\\
5.72181	0.312945555893958\\
5.75432	0.30141989338137\\
5.78683	0.286308665212863\\
5.81934	0.269788099636788\\
5.85185	0.251897896906941\\
5.88436	0.233054637535376\\
5.91687	0.214940223400206\\
5.94938	0.200261307164575\\
5.98189	0.192757126828209\\
6.0144	0.195645139099867\\
6.04691	0.210794970129834\\
6.07942	0.235796317066141\\
6.11193	0.266567602940861\\
6.14444	0.298065552206492\\
6.17695	0.326265567980953\\
6.20946	0.349178824065537\\
6.24197	0.366041440283699\\
6.27448	0.377352913693593\\
6.30699	0.383101166123238\\
6.33951	0.384015075359746\\
6.37202	0.381853170259179\\
6.40453	0.376708014965459\\
6.43704	0.36830621970373\\
6.46955	0.35720904938986\\
6.50206	0.34362274048541\\
6.53457	0.328395322614112\\
6.56708	0.312658496161775\\
6.59959	0.298276137525926\\
6.6321	0.286243992031551\\
6.66461	0.276243779328247\\
6.69712	0.267281258126249\\
6.72963	0.25789221806537\\
6.76214	0.247263593170527\\
6.79465	0.235850084781845\\
6.82716	0.224066494831248\\
6.85967	0.21323705821168\\
6.89218	0.204399157886402\\
6.92469	0.198636811297218\\
6.9572	0.196828900686596\\
6.98971	0.198619502157031\\
7.02222	0.201859637296963\\
7.05473	0.205729715607141\\
7.08724	0.208757175621616\\
7.11975	0.210040539114767\\
7.15226	0.210159317910648\\
7.18477	0.209140419674034\\
7.21728	0.208949679783243\\
7.24979	0.210691375559233\\
7.2823	0.215416293904843\\
7.31481	0.22122075894443\\
7.34732	0.227231381681773\\
7.37983	0.232717517044028\\
7.41234	0.237429055060293\\
7.44485	0.240957509692795\\
7.47737	0.243725908157265\\
7.50988	0.245496303062941\\
7.54239	0.246468370131529\\
7.5749	0.247252002673054\\
7.60741	0.247534728289001\\
7.63992	0.24692339587847\\
7.67243	0.245426509181965\\
7.70494	0.242118360785849\\
7.73745	0.238418367275704\\
7.76996	0.234667352941808\\
7.80247	0.232278164721424\\
7.83498	0.230523834953015\\
7.86749	0.229125735968474\\
7.9	0.227277704434997\\
7.93251	0.225371332986807\\
7.96502	0.223256291819151\\
7.99753	0.221639372741648\\
8.03004	0.221761367129123\\
8.06255	0.225149899291906\\
8.09506	0.231969100420649\\
8.12757	0.241894546906343\\
8.16008	0.252840611094303\\
8.19259	0.264084448145565\\
8.2251	0.27499423361745\\
8.25761	0.28448611610542\\
8.29012	0.292710383286876\\
8.32263	0.298359190231792\\
8.35514	0.302018685508584\\
8.38765	0.304350076079405\\
8.42016	0.306156216009963\\
8.45267	0.307327980733907\\
8.48518	0.307810079197427\\
8.51769	0.30781337343618\\
8.5502	0.307481867530451\\
8.58271	0.306845480747134\\
8.61523	0.306106390781552\\
8.64774	0.305324377466106\\
8.68025	0.303546393754568\\
8.71276	0.301204984122039\\
8.74527	0.297806609116245\\
8.77778	0.293159698957814\\
8.81029	0.287394604939531\\
8.8428	0.279927925747906\\
8.87531	0.270792882949303\\
8.90782	0.261038246980353\\
8.94033	0.251730199880668\\
8.97284	0.244266980633345\\
9.00535	0.239494513977595\\
9.03786	0.237503836947972\\
9.07037	0.237144216554\\
9.10288	0.236868586598726\\
9.13539	0.235629789853856\\
9.1679	0.233990407949935\\
9.20041	0.232653693623759\\
9.23292	0.232335423251948\\
9.26543	0.233321242623706\\
9.29794	0.235562765326214\\
9.33045	0.236510901861171\\
9.36296	0.235945020833843\\
9.39547	0.23314661000244\\
9.42798	0.228315412528544\\
9.46049	0.221677466285421\\
9.493	0.215255518063336\\
9.52551	0.209680259131935\\
9.55802	0.205860799064725\\
9.59053	0.2033007461273\\
9.62304	0.200536907883108\\
9.65555	0.196864003791058\\
9.68806	0.193166121783883\\
9.72057	0.189481244019617\\
9.75309	0.186982249338628\\
9.7856	0.186636696588215\\
9.81811	0.188374090828412\\
9.85062	0.192246331422368\\
9.88313	0.197230865419546\\
9.91564	0.202757083815426\\
9.94815	0.208213230934093\\
9.98066	0.213326471808709\\
10.0132	0.216877535195834\\
10.0457	0.219588777999828\\
10.0782	0.221843767662956\\
10.1107	0.224902637278288\\
10.1432	0.227954574928048\\
10.1757	0.23077206969411\\
10.2082	0.233984758730647\\
10.2407	0.236763196385967\\
10.2732	0.239156972694933\\
10.3058	0.240390379597611\\
10.3383	0.243347923646542\\
10.3708	0.247379291466113\\
10.4033	0.252287831748309\\
10.4358	0.256719671435843\\
10.4683	0.260081508242935\\
10.5008	0.261357659020231\\
10.5333	0.260162479122697\\
10.5658	0.256961496887766\\
10.5984	0.250801317388229\\
10.6309	0.242000806737913\\
10.6634	0.231175580247802\\
10.6959	0.219967676197471\\
10.7284	0.212147586163157\\
10.7609	0.20873092042403\\
10.7934	0.209690268757499\\
10.8259	0.213201199992431\\
10.8584	0.217149965601206\\
10.8909	0.221026472298254\\
10.9235	0.224585137537167\\
10.956	0.230106693809194\\
10.9885	0.237724743513301\\
11.021	0.247946299362593\\
11.0535	0.259709923053823\\
11.086	0.271318540722258\\
11.1185	0.281910514081722\\
11.151	0.291035610810949\\
11.1835	0.299884640394377\\
11.216	0.308564367374304\\
11.2486	0.318571745106833\\
11.2811	0.331683375294605\\
11.3136	0.345903917644894\\
11.3461	0.359661550008258\\
11.3786	0.372182224155627\\
11.4111	0.381126863709218\\
11.4436	0.38663331838943\\
11.4761	0.388606175957971\\
11.5086	0.38713141715718\\
11.5412	0.381724949246683\\
11.5737	0.373832024090532\\
11.6062	0.36246594331384\\
11.6387	0.346822995524814\\
11.6712	0.327122770016595\\
11.7037	0.303068610319086\\
11.7362	0.275543327526388\\
11.7687	0.24438247256718\\
11.8012	0.210818675490417\\
11.8337	0.176357008565364\\
11.8663	0.142537403006916\\
11.8988	0.112326863137431\\
11.9313	0.090350528868345\\
11.9638	0.083056390504001\\
11.9963	0.0918123384362538\\
12.0288	0.110330244208415\\
12.0613	0.131369736826826\\
12.0938	0.152567568999919\\
12.1263	0.173551383042136\\
12.1588	0.194649287583443\\
12.1914	0.215849721084333\\
12.2239	0.235540988135117\\
12.2564	0.254022093408287\\
12.2889	0.270364502492453\\
12.3214	0.283881813859358\\
12.3539	0.294925597276843\\
12.3864	0.304222740504353\\
12.4189	0.31196385573205\\
12.4514	0.318834540813811\\
12.4839	0.324758243411076\\
12.5165	0.329438484076724\\
12.549	0.331975645513371\\
12.5815	0.332552143708599\\
12.614	0.331901966710987\\
12.6465	0.330786482315266\\
12.679	0.329347341161255\\
12.7115	0.32822831344284\\
12.744	0.326601236988762\\
12.7765	0.324235797212419\\
12.8091	0.32079547415399\\
12.8416	0.317274674263218\\
12.8741	0.312645931477875\\
12.9066	0.307522839877942\\
12.9391	0.302020029030904\\
12.9716	0.29654038829214\\
13.0041	0.292169318093261\\
13.0366	0.288964211958376\\
13.0691	0.286730011491227\\
13.1016	0.284952663718944\\
13.1342	0.281413225590451\\
13.1667	0.278170038153573\\
13.1992	0.274971740352305\\
13.2317	0.27142354914283\\
13.2642	0.269180366134649\\
13.2967	0.268093243907452\\
13.3292	0.268388904230471\\
13.3617	0.270197733437747\\
13.3942	0.27243072188005\\
13.4267	0.275476766972857\\
13.4593	0.276898071224344\\
13.4918	0.278928962774166\\
13.5243	0.280137301869051\\
13.5568	0.280469420178774\\
13.5893	0.280312221716989\\
13.6218	0.279134727100287\\
13.6543	0.277897102114975\\
13.6868	0.276612647129613\\
13.7193	0.274541801060255\\
13.7518	0.271898880784798\\
13.7844	0.268326835443523\\
13.8169	0.265848968001819\\
13.8494	0.264382832288669\\
13.8819	0.264129340372585\\
13.9144	0.264361592890591\\
13.9469	0.265101281345918\\
13.9794	0.266018509707238\\
14.0119	0.267255643439844\\
14.0444	0.269034780115652\\
14.077	0.26972264288743\\
14.1095	0.27135443888007\\
14.142	0.273742831258091\\
14.1745	0.276198291306478\\
14.207	0.278124383204763\\
14.2395	0.28024606340371\\
14.272	0.282281104226874\\
14.3045	0.284482260775663\\
14.337	0.286651067637583\\
14.3695	0.288598459958073\\
14.4021	0.290085894586987\\
14.4346	0.293165825431894\\
14.4671	0.297345597589787\\
14.4996	0.302181318199116\\
14.5321	0.307602642977225\\
14.5646	0.313557547681023\\
14.5971	0.319102682564117\\
14.6296	0.324114007690464\\
14.6621	0.328211995316799\\
14.6946	0.331108929531564\\
14.7272	0.332389544049611\\
14.7597	0.333638881782827\\
14.7922	0.33238367800627\\
14.8247	0.328512890480454\\
14.8572	0.320893662140814\\
14.8897	0.308264684104419\\
14.9222	0.289611643960711\\
14.9547	0.265928514200911\\
14.9872	0.239257427079293\\
15.0198	0.210540567842716\\
15.0523	0.182048174694657\\
15.0848	0.157390059447732\\
15.1173	0.142394984679403\\
15.1498	0.14398960255788\\
15.1823	0.161078124493968\\
15.2148	0.187660051381606\\
15.2473	0.219284358573395\\
15.2798	0.252358684455244\\
15.3123	0.28354785354095\\
15.3449	0.311525705856494\\
15.3774	0.334566567991688\\
15.4099	0.352262328807572\\
15.4424	0.363699091344939\\
15.4749	0.368984228321995\\
15.5074	0.369003368097957\\
15.5399	0.364375127617498\\
15.5724	0.355878752290341\\
15.6049	0.344457992167415\\
15.6374	0.331138269082358\\
15.67	0.315463336956777\\
15.7025	0.299253176817279\\
15.735	0.282631238043556\\
15.7675	0.266702296014637\\
15.8	0.251912953673073\\
15.8325	0.239236767285444\\
15.865	0.228316981560238\\
15.8975	0.21940628082226\\
15.93	0.212184358752372\\
15.9625	0.206149473413528\\
15.9951	0.201119327339993\\
16.0276	0.197004912899927\\
16.0601	0.193619593302744\\
16.0926	0.190645804248769\\
16.1251	0.188602358195376\\
16.1576	0.187804177483396\\
16.1901	0.188409701318693\\
16.2226	0.19005247783766\\
16.2551	0.192199692655127\\
16.2877	0.19404469931828\\
16.3202	0.195856643053451\\
16.3527	0.197212423101144\\
16.3852	0.19841671685172\\
16.4177	0.198998207823745\\
16.4502	0.200602748460009\\
16.4827	0.203625622839958\\
16.5152	0.208711775638325\\
16.5477	0.215132665658611\\
16.5802	0.221623484392456\\
16.6128	0.226962315907732\\
16.6453	0.231521801093251\\
16.6778	0.235388402810171\\
16.7103	0.237653488579057\\
16.7428	0.238977518795395\\
16.7753	0.239266147790855\\
16.8078	0.238531167051815\\
16.8403	0.237607103311238\\
16.8728	0.235823553677661\\
16.9053	0.234236531488441\\
16.9379	0.231644951843836\\
16.9704	0.229447947725531\\
17.0029	0.226591824357104\\
17.0354	0.223698155198234\\
17.0679	0.221222103866971\\
17.1004	0.220232987335263\\
17.1329	0.221427433559307\\
17.1654	0.224357273613469\\
17.1979	0.228578773400454\\
17.2305	0.232500980815797\\
17.263	0.237635412163869\\
17.2955	0.243718703581566\\
17.328	0.251104603558578\\
17.3605	0.259286712899614\\
17.393	0.268334138892437\\
17.4255	0.277961346261136\\
17.458	0.287677509200823\\
17.4905	0.296526626148584\\
17.523	0.30391138856179\\
17.5556	0.308408891690104\\
17.5881	0.312563019256836\\
17.6206	0.314338542078986\\
17.6531	0.314922267567394\\
17.6856	0.314458308276806\\
17.7181	0.313148086662951\\
17.7506	0.3109295556583\\
17.7831	0.307933783089387\\
17.8156	0.304579588321393\\
17.8481	0.300533383883106\\
17.8807	0.294991598696854\\
17.9132	0.28995303382377\\
17.9457	0.284083110977011\\
17.9782	0.277442303818246\\
18.0107	0.270451960721752\\
18.0432	0.264026942129456\\
18.0757	0.258129181223716\\
18.1082	0.253239142866485\\
18.1407	0.248734334119139\\
18.1732	0.244383880835606\\
18.2058	0.23997895859004\\
18.2383	0.236559052140245\\
18.2708	0.234125568175888\\
18.3033	0.232578062303108\\
18.3358	0.231513085010534\\
18.3683	0.22949667450182\\
18.4008	0.227916772999901\\
18.4333	0.226134861676172\\
18.4658	0.224696121879385\\
18.4984	0.223065666805078\\
18.5309	0.22198199781897\\
18.5634	0.221264948877544\\
18.5959	0.220081255501984\\
18.6284	0.218574024578234\\
18.6609	0.216964407397554\\
18.6934	0.215058610600699\\
18.7259	0.21227428011199\\
18.7584	0.20890766573002\\
18.7909	0.205093725507416\\
18.8235	0.200437758160137\\
18.856	0.196636572334274\\
18.8885	0.193092455695532\\
18.921	0.189662382061297\\
18.9535	0.186930842394534\\
18.986	0.185016278143134\\
19.0185	0.183501301935243\\
19.051	0.183310478005191\\
19.0835	0.184245845285178\\
19.116	0.186703155633991\\
19.1486	0.189480720046328\\
19.1811	0.194655572217483\\
19.2136	0.200385018699399\\
19.2461	0.206514971094987\\
19.2786	0.213027771866206\\
19.3111	0.218942185410499\\
19.3436	0.224482440376434\\
19.3761	0.229719864934365\\
19.4086	0.234278208969719\\
19.4411	0.237916596174017\\
19.4737	0.239365656013525\\
19.5062	0.239659767824206\\
19.5387	0.238428904011191\\
19.5712	0.236483771995649\\
19.6037	0.23429155835875\\
19.6362	0.232437851307312\\
19.6687	0.230610804465646\\
19.7012	0.229109570313086\\
19.7337	0.228056824125893\\
19.7663	0.227329404512338\\
19.7988	0.227288718311587\\
19.8313	0.227523446665203\\
19.8638	0.227871988379661\\
19.8963	0.227958037982435\\
19.9288	0.227470941057596\\
19.9613	0.226811939005635\\
19.9938	0.22731749711815\\
20.0263	0.228995071131459\\
20.0588	0.233025540442648\\
20.0914	0.238523986611182\\
20.1239	0.245648022253462\\
20.1564	0.254199219315425\\
20.1889	0.26306730155818\\
20.2214	0.272067096675546\\
20.2539	0.280821701814772\\
20.2864	0.289393776434857\\
20.3189	0.297859185800235\\
20.3514	0.306594971225357\\
20.3839	0.316221085423824\\
20.4165	0.326703466628247\\
20.449	0.338965789068173\\
20.4815	0.3522404465328\\
20.514	0.365478631781177\\
20.5465	0.37856360697498\\
20.579	0.38962754678159\\
20.6115	0.397357952931485\\
20.644	0.401501385378717\\
20.6765	0.40134873780184\\
20.7091	0.395505683341266\\
20.7416	0.386160759068677\\
20.7741	0.372008063024418\\
20.8066	0.353031996719148\\
20.8391	0.329800967336961\\
20.8716	0.303391712487852\\
20.9041	0.274044450256746\\
20.9366	0.242647201404962\\
20.9691	0.210303545942016\\
21.0016	0.177301595530949\\
21.0342	0.145134991859813\\
21.0667	0.116344973196621\\
21.0992	0.09412588147499\\
21.1317	0.0830835720857245\\
21.1642	0.0862722443489087\\
21.1967	0.100428496613261\\
21.2292	0.119470248354115\\
21.2617	0.141338808735838\\
21.2942	0.164490138695398\\
21.3267	0.186784915935763\\
21.3593	0.206965798955236\\
21.3918	0.225312916728953\\
21.4243	0.243823708240889\\
21.4568	0.261477762582777\\
21.4893	0.277406677228478\\
21.5218	0.291038171295617\\
21.5543	0.30240425650092\\
21.5868	0.310920412052818\\
21.6193	0.318353530599807\\
21.6518	0.324024563014588\\
21.6844	0.328836956207283\\
21.7169	0.332514164386292\\
21.7494	0.335269588554407\\
21.7819	0.337502132428284\\
21.8144	0.338063713571711\\
21.8469	0.33723570003006\\
21.8794	0.336244618471108\\
21.9119	0.334569261481076\\
21.9444	0.332569512520801\\
21.977	0.329970546961962\\
22.0095	0.326798205406169\\
22.042	0.322727433867224\\
22.0745	0.318647835868955\\
22.107	0.314561843224927\\
22.1395	0.310238632291851\\
22.172	0.305548690391223\\
22.2045	0.300551350078025\\
22.237	0.294506502972531\\
22.2695	0.288087251430245\\
22.3021	0.280991949167929\\
22.3346	0.275791168783014\\
22.3671	0.272571848222714\\
22.3996	0.271255462783931\\
22.4321	0.271800400430429\\
22.4646	0.273472598104687\\
22.4971	0.275091720666328\\
22.5296	0.276821696856631\\
22.5621	0.27719530023447\\
22.5946	0.276836780254055\\
22.6272	0.273386114378932\\
22.6597	0.270587632806257\\
22.6922	0.267987312313716\\
22.7247	0.266108834806411\\
22.7572	0.264188068220398\\
22.7897	0.261766118295455\\
22.8222	0.258548221727348\\
22.8547	0.255654443434706\\
22.8872	0.252242302697338\\
22.9197	0.250055718602194\\
22.9523	0.24869251135328\\
22.9848	0.249901992725879\\
23.0173	0.252015004436024\\
23.0498	0.254657262281155\\
23.0823	0.256086656359205\\
23.1148	0.256182079585146\\
23.1473	0.254421401185508\\
23.1798	0.251953248753786\\
23.2123	0.248623923719598\\
23.2449	0.245240804433933\\
23.2774	0.24440223760333\\
23.3099	0.244902854381517\\
23.3424	0.246144713395368\\
23.3749	0.247772384717772\\
23.4074	0.248929623878256\\
23.4399	0.249882104314462\\
23.4724	0.252596666171645\\
23.5049	0.257001478343234\\
23.5374	0.264072609897537\\
23.57	0.270893046982276\\
23.6025	0.279418255290802\\
23.635	0.287589668847839\\
23.6675	0.294589626121507\\
23.7	0.300517008328606\\
23.7325	0.304924073718857\\
23.765	0.307018562634428\\
23.7975	0.306762358734162\\
23.83	0.305078130361347\\
23.8625	0.303440539340568\\
23.8951	0.301632980030294\\
23.9276	0.302631863691815\\
23.9601	0.303219771994835\\
23.9926	0.302610864121258\\
24.0251	0.297654826419835\\
24.0576	0.2866497103703\\
24.0901	0.270333798015981\\
24.1226	0.250495968869449\\
24.1551	0.226983764851787\\
24.1877	0.201982222304564\\
24.2202	0.17906282876598\\
24.2527	0.162457996202114\\
24.2852	0.156515023622898\\
24.3177	0.163421192659873\\
24.3502	0.180475181137401\\
24.3827	0.204130720584801\\
24.4152	0.233942377263098\\
24.4477	0.269667748298066\\
24.4802	0.307674094539213\\
24.5128	0.34273602006836\\
24.5453	0.370132828048881\\
24.5778	0.387761468777066\\
24.6103	0.397329042663535\\
24.6428	0.400323878289619\\
24.6753	0.398213288883572\\
24.7078	0.391948389368863\\
24.7403	0.382597160765038\\
24.7728	0.371611674040464\\
24.8053	0.359396661623113\\
24.8379	0.345158141775568\\
24.8704	0.329594930238588\\
24.9029	0.312911018127049\\
24.9354	0.295502751614151\\
24.9679	0.277939234247313\\
25.0004	0.261160117158213\\
25.0329	0.245595877141148\\
25.0654	0.231472375988477\\
25.0979	0.218739651422707\\
25.1304	0.206665617675393\\
25.163	0.194774677227068\\
25.1955	0.184208626858961\\
25.228	0.1745400457829\\
25.2605	0.167028265206815\\
25.293	0.162861000371133\\
25.3255	0.161852197224825\\
25.358	0.163041115877127\\
25.3905	0.164861382877732\\
25.423	0.167740531695576\\
25.4556	0.170361750304103\\
25.4881	0.173419887247816\\
25.5206	0.176214303875793\\
25.5531	0.179713417434655\\
25.5856	0.182701279621415\\
25.6181	0.187347482725455\\
25.6506	0.193205727257561\\
25.6831	0.200144689469831\\
25.7156	0.209039766237465\\
25.7481	0.220536228194957\\
25.7807	0.238616482151197\\
25.8132	0.27149298143049\\
25.8457	0.328175849463913\\
25.8782	0.413857796225397\\
25.9107	0.527637707979229\\
25.9432	0.668401492898868\\
25.9757	0.836274856043202\\
26.0082	1.03161548402863\\
};
\addlegendentry{\scriptsize INDI-MPC}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
7.79270311473956e-20	0.0299301399998324\\
0.0325103	0.0310734853830829\\
0.0650206	0.0333155233443329\\
0.0975309	0.0361495435601175\\
0.130041	0.0385243869600034\\
0.162551	0.0395909070466675\\
0.195062	0.0385320861530695\\
0.227572	0.0351868378686678\\
0.260082	0.030900916829044\\
0.292593	0.0267601929811023\\
0.325103	0.0237775698379563\\
0.357613	0.0223260909943769\\
0.390123	0.0224025379620577\\
0.422634	0.0234429043914817\\
0.455144	0.0255016051265967\\
0.487654	0.02806728371268\\
0.520165	0.0322039927410694\\
0.552675	0.0371292546368175\\
0.585185	0.0425048877502702\\
0.617695	0.0481396545640715\\
0.650206	0.0542732419306701\\
0.682716	0.0606554547708817\\
0.715226	0.0688827770673396\\
0.747737	0.0763196385134987\\
0.780247	0.0834166825212073\\
0.812757	0.0907885945653229\\
0.845267	0.0990704642634528\\
0.877778	0.106746657809083\\
0.910288	0.11295738258964\\
0.942798	0.123953776540221\\
0.975309	0.135141264030893\\
1.00782	0.146414537323373\\
1.04033	0.157449867217426\\
1.07284	0.168583632552121\\
1.10535	0.177589934420531\\
1.13786	0.18772265890767\\
1.17037	0.196740364823962\\
1.20288	0.204334690993101\\
1.23539	0.210680262162489\\
1.2679	0.21536909471615\\
1.30041	0.217195010818126\\
1.33292	0.216698219231064\\
1.36543	0.213377085684158\\
1.39794	0.207369254952221\\
1.43045	0.199034514326988\\
1.46296	0.188442381423041\\
1.49547	0.176160678535003\\
1.52798	0.162102221079263\\
1.56049	0.147040158983347\\
1.593	0.132709584204774\\
1.62551	0.120000809614981\\
1.65802	0.110204986583867\\
1.69053	0.104419059798502\\
1.72305	0.103549626715432\\
1.75556	0.105769916056742\\
1.78807	0.110659717294352\\
1.82058	0.117900146220732\\
1.85309	0.126191196924046\\
1.8856	0.134939833678082\\
1.91811	0.143362533928709\\
1.95062	0.152141558724742\\
1.98313	0.161004987638859\\
2.01564	0.171293262555482\\
2.04815	0.179962403204031\\
2.08066	0.189496727318589\\
2.11317	0.1987596453918\\
2.14568	0.206185173106436\\
2.17819	0.21316920505421\\
2.2107	0.218381369430697\\
2.24321	0.222055004927887\\
2.27572	0.222417501713406\\
2.30823	0.220396010697773\\
2.34074	0.217004303168459\\
2.37325	0.210441213666683\\
2.40576	0.203115065726109\\
2.43827	0.193694992605888\\
2.47078	0.185850573483314\\
2.50329	0.181431339502674\\
2.5358	0.17742651710785\\
2.56831	0.173169214842327\\
2.60082	0.168298814997101\\
2.63333	0.160936563259633\\
2.66584	0.152437892496763\\
2.69835	0.143138643375852\\
2.73086	0.13257608301482\\
2.76337	0.12352093602272\\
2.79588	0.118332135246891\\
2.82839	0.116777872050053\\
2.8609	0.117182752238498\\
2.89342	0.122399349726291\\
2.92593	0.128742707254884\\
2.95844	0.134633704527542\\
2.99095	0.138454262675161\\
3.02346	0.138502880836615\\
3.05597	0.136753302348193\\
3.08848	0.132862369539042\\
3.12099	0.127528211928871\\
3.1535	0.121856131182881\\
3.18601	0.116399275221932\\
3.21852	0.112770117368719\\
3.25103	0.112851761132255\\
3.28354	0.116050342307548\\
3.31605	0.121723870030403\\
3.34856	0.129354593074297\\
3.38107	0.137178825928271\\
3.41358	0.143387977582666\\
3.44609	0.148838844567306\\
3.4786	0.154104776136658\\
3.51111	0.160297230422197\\
3.54362	0.165184963331101\\
3.57613	0.170255345556356\\
3.60864	0.17495048625076\\
3.64115	0.180026651350205\\
3.67366	0.18587035745041\\
3.70617	0.191208664661106\\
3.73868	0.197162482252972\\
3.77119	0.202782856194759\\
3.8037	0.208603200140466\\
3.83621	0.21399435491635\\
3.86872	0.218614734431746\\
3.90123	0.222637604163171\\
3.93374	0.226498187615372\\
3.96625	0.22941571078495\\
3.99876	0.231891936834805\\
4.03128	0.234546094128099\\
4.06379	0.235302719837658\\
4.0963	0.236210272244803\\
4.12881	0.237078232949668\\
4.16132	0.238090308852244\\
4.19383	0.239196947317603\\
4.22634	0.241416182821246\\
4.25885	0.243184288699437\\
4.29136	0.246108767576661\\
4.32387	0.248460145650156\\
4.35638	0.251493074246143\\
4.38889	0.254491926776151\\
4.4214	0.257179319773305\\
4.45391	0.260087276299155\\
4.48642	0.262692589158144\\
4.51893	0.265192432574612\\
4.55144	0.267152357794397\\
4.58395	0.268263888812235\\
4.61646	0.269171361337204\\
4.64897	0.269597078592882\\
4.68148	0.268517754290012\\
4.71399	0.267134494748242\\
4.7465	0.26589343202526\\
4.77901	0.265155557761978\\
4.81152	0.264707195618378\\
4.84403	0.264244795320994\\
4.87654	0.264025227305448\\
4.90905	0.263886738322575\\
4.94156	0.263645234026934\\
4.97407	0.264295057379963\\
5.00658	0.264361879097265\\
5.03909	0.2646844071977\\
5.0716	0.265560582166888\\
5.10411	0.266917126734612\\
5.13662	0.26799146584714\\
5.16914	0.269607562226491\\
5.20165	0.272286898179516\\
5.23416	0.274942093361513\\
5.26667	0.277820455534921\\
5.29918	0.280846263891999\\
5.33169	0.283589965569048\\
5.3642	0.286346075845047\\
5.39671	0.289768952882252\\
5.42922	0.291808650224018\\
5.46173	0.294254378949784\\
5.49424	0.293642495820016\\
5.52675	0.292399786054812\\
5.55926	0.290603176706215\\
5.59177	0.287956067802612\\
5.62428	0.283811353827232\\
5.65679	0.276705075289659\\
5.6893	0.266011164010815\\
5.72181	0.249623562780529\\
5.75432	0.229450993792164\\
5.78683	0.207579701226864\\
5.81934	0.183870159787521\\
5.85185	0.160004605578687\\
5.88436	0.135766300893276\\
5.91687	0.113242580341753\\
5.94938	0.0961746315209135\\
5.98189	0.0898566111453064\\
6.0144	0.100841241797022\\
6.04691	0.124073570833691\\
6.07942	0.151962220152057\\
6.11193	0.180176088737996\\
6.14444	0.206156540353827\\
6.17695	0.228486281652716\\
6.20946	0.245820566826862\\
6.24197	0.2578764543286\\
6.27448	0.264182834633075\\
6.30699	0.265674412307785\\
6.33951	0.260491026645336\\
6.37202	0.251783529076158\\
6.40453	0.238826224008284\\
6.43704	0.223421065589742\\
6.46955	0.206121902600913\\
6.50206	0.188305699757861\\
6.53457	0.171840232252375\\
6.56708	0.155791957223851\\
6.59959	0.141326609123256\\
6.6321	0.128059183756877\\
6.66461	0.116517967685259\\
6.69712	0.105925971815428\\
6.72963	0.0971754459327061\\
6.76214	0.0889556432499832\\
6.79465	0.0816510324188464\\
6.82716	0.0763565631266341\\
6.85967	0.0720557837145256\\
6.89218	0.0684525332725063\\
6.92469	0.0664271389208352\\
6.9572	0.0661496149238528\\
6.98971	0.0667652651012162\\
7.02222	0.0689401993397336\\
7.05473	0.0734927814295986\\
7.08724	0.0776295174011822\\
7.11975	0.0834199342629855\\
7.15226	0.0898915435098711\\
7.18477	0.0964480726134662\\
7.21728	0.103904762011726\\
7.24979	0.110080349517909\\
7.2823	0.117415846533518\\
7.31481	0.124328552375946\\
7.34732	0.130871349868767\\
7.37983	0.137509726244908\\
7.41234	0.143599062045583\\
7.44485	0.149579884829446\\
7.47737	0.154787412221702\\
7.50988	0.159351461963794\\
7.54239	0.162768528937522\\
7.5749	0.166539177503907\\
7.60741	0.168228390400908\\
7.63992	0.170714643581825\\
7.67243	0.172193615040186\\
7.70494	0.172988149753983\\
7.73745	0.172701033984395\\
7.76996	0.172032088051928\\
7.80247	0.170866700509469\\
7.83498	0.169208253162781\\
7.86749	0.167804610654088\\
7.9	0.166267655969625\\
7.93251	0.166813169118109\\
7.96502	0.169551398853628\\
7.99753	0.174536040495646\\
8.03004	0.180387015225377\\
8.06255	0.18796752820727\\
8.09506	0.197264104637066\\
8.12757	0.207952685244174\\
8.16008	0.218353196247738\\
8.19259	0.23031937356578\\
8.2251	0.241556001361518\\
8.25761	0.252886843679943\\
8.29012	0.261982617858863\\
8.32263	0.271584308830842\\
8.35514	0.277970023893852\\
8.38765	0.283891927915413\\
8.42016	0.28846386322111\\
8.45267	0.291629029457604\\
8.48518	0.294087961444547\\
8.51769	0.294392492855724\\
8.5502	0.293682936997873\\
8.58271	0.291982823936231\\
8.61523	0.289719762515665\\
8.64774	0.285904079390987\\
8.68025	0.281259831663488\\
8.71276	0.275802763295689\\
8.74527	0.269473367111114\\
8.77778	0.262864252061993\\
8.81029	0.255205021241661\\
8.8428	0.247363202997685\\
8.87531	0.239172747427189\\
8.90782	0.230572653649259\\
8.94033	0.222395490307597\\
8.97284	0.215571827607645\\
9.00535	0.208651688888573\\
9.03786	0.202534541841242\\
9.07037	0.196352704077717\\
9.10288	0.191465220581851\\
9.13539	0.186256529409844\\
9.1679	0.182620249612026\\
9.20041	0.178112504018683\\
9.23292	0.17371391130668\\
9.26543	0.169408950512129\\
9.29794	0.165173874306433\\
9.33045	0.161120849392373\\
9.36296	0.157199639326794\\
9.39547	0.153028858695876\\
9.42798	0.149375039688088\\
9.46049	0.146339940005751\\
9.493	0.143373942946354\\
9.52551	0.140234766594326\\
9.55802	0.137730733941711\\
9.59053	0.134797889518085\\
9.62304	0.132002593167246\\
9.65555	0.129062450222309\\
9.68806	0.12696945546342\\
9.72057	0.12539265150907\\
9.75309	0.123943352718647\\
9.7856	0.123081810920748\\
9.81811	0.123589439708068\\
9.85062	0.123580643661738\\
9.88313	0.125308052542942\\
9.91564	0.127932819424577\\
9.94815	0.13242012567448\\
9.98066	0.13804537565837\\
10.0132	0.144209973734224\\
10.0457	0.152131138227161\\
10.0782	0.160312062509218\\
10.1107	0.170036584250521\\
10.1432	0.178890256915761\\
10.1757	0.185965397018458\\
10.2082	0.193060086018186\\
10.2407	0.200781787207377\\
10.2732	0.207303741052487\\
10.3058	0.213786114597004\\
10.3383	0.21934582727391\\
10.3708	0.224965747248494\\
10.4033	0.229185025853335\\
10.4358	0.23257665411285\\
10.4683	0.235408764902648\\
10.5008	0.236424344990292\\
10.5333	0.235422735823044\\
10.5658	0.232916560721705\\
10.5984	0.22789077046121\\
10.6309	0.222522637251667\\
10.6634	0.215644563387142\\
10.6959	0.206617401257144\\
10.7284	0.196017260741274\\
10.7609	0.18424337940791\\
10.7934	0.170945656218697\\
10.8259	0.157337629595581\\
10.8584	0.1444728934187\\
10.8909	0.134373650283736\\
10.9235	0.126426625275425\\
10.956	0.125143648691946\\
10.9885	0.128839826956349\\
11.021	0.135051781088754\\
11.0535	0.14482153333905\\
11.086	0.156368156037778\\
11.1185	0.167271500524092\\
11.151	0.178080886664719\\
11.1835	0.188894830799615\\
11.216	0.199655078131948\\
11.2486	0.207412399233176\\
11.2811	0.216128108144545\\
11.3136	0.225281950580501\\
11.3461	0.232164461459258\\
11.3786	0.238241560555699\\
11.4111	0.243758441265366\\
11.4436	0.249020082693766\\
11.4761	0.252363994467381\\
11.5086	0.254268522016997\\
11.5412	0.253501786047833\\
11.5737	0.249693090915664\\
11.6062	0.24428167767929\\
11.6387	0.235600830500354\\
11.6712	0.223792945492733\\
11.7037	0.209647961468689\\
11.7362	0.192251060158014\\
11.7687	0.173387842700721\\
11.8012	0.153164576003242\\
11.8337	0.13193453929102\\
11.8663	0.111125832903306\\
11.8988	0.0931657678383213\\
11.9313	0.0784794801104301\\
11.9638	0.0708639846393952\\
11.9963	0.0743355475165212\\
12.0288	0.0873212897723968\\
12.0613	0.10549117803232\\
12.0938	0.124221410785185\\
12.1263	0.141348909713159\\
12.1588	0.154577599859527\\
12.1914	0.163668872750896\\
12.2239	0.171476240923466\\
12.2564	0.178441590817864\\
12.2889	0.184307665644416\\
12.3214	0.190713047234878\\
12.3539	0.195737502381571\\
12.3864	0.200812422966618\\
12.4189	0.20445000169621\\
12.4514	0.207082241820681\\
12.4839	0.2093796373223\\
12.5165	0.210152602101787\\
12.549	0.210229268639906\\
12.5815	0.210438864333495\\
12.614	0.210230138981482\\
12.6465	0.209506336440576\\
12.679	0.207752395705178\\
12.7115	0.205610038532145\\
12.744	0.201967170376458\\
12.7765	0.196833264655989\\
12.8091	0.190940286608891\\
12.8416	0.184661774423065\\
12.8741	0.179096731966111\\
12.9066	0.173426507552128\\
12.9391	0.168556750603034\\
12.9716	0.164710557362618\\
13.0041	0.161937694753137\\
13.0366	0.16055592616375\\
13.0691	0.16041349256145\\
13.1016	0.161491867623198\\
13.1342	0.1628894274374\\
13.1667	0.166264435658369\\
13.1992	0.17166498372962\\
13.2317	0.177264030182507\\
13.2642	0.184309173647935\\
13.2967	0.191352927013556\\
13.3292	0.199190963007301\\
13.3617	0.207791026861493\\
13.3942	0.214884235750298\\
13.4267	0.223125437614171\\
13.4593	0.230762247372095\\
13.4918	0.2377907437378\\
13.5243	0.244715021293649\\
13.5568	0.249755513691584\\
13.5893	0.254123883923424\\
13.6218	0.257765713264333\\
13.6543	0.259901497101045\\
13.6868	0.261157296907729\\
13.7193	0.262175775261689\\
13.7518	0.261798532196475\\
13.7844	0.261740658273166\\
13.8169	0.259801089971119\\
13.8494	0.25798454630731\\
13.8819	0.256890494066818\\
13.9144	0.255690357563579\\
13.9469	0.254366769088125\\
13.9794	0.253885144668422\\
14.0119	0.253590203946075\\
14.0444	0.254447491351775\\
14.077	0.252263060716112\\
14.1095	0.252003902623183\\
14.142	0.250999085130994\\
14.1745	0.250001215725474\\
14.207	0.249929772274695\\
14.2395	0.248640340323127\\
14.272	0.24878437053456\\
14.3045	0.249919812495629\\
14.337	0.251227337669655\\
14.3695	0.25372106508586\\
14.4021	0.256522705662193\\
14.4346	0.260028489773455\\
14.4671	0.26436793728722\\
14.4996	0.268651990644895\\
14.5321	0.273597666522811\\
14.5646	0.276973951045156\\
14.5971	0.280519842053788\\
14.6296	0.281947080677831\\
14.6621	0.281847043511449\\
14.6946	0.280158223816789\\
14.7272	0.274580173436334\\
14.7597	0.270435692736067\\
14.7922	0.263497499308848\\
14.8247	0.253614528635933\\
14.8572	0.239833251492715\\
14.8897	0.222140206412818\\
14.9222	0.200622256245681\\
14.9547	0.175525850110277\\
14.9872	0.149422976002897\\
15.0198	0.120759435590203\\
15.0523	0.0906123365870006\\
15.0848	0.0633661493457313\\
15.1173	0.0523543601887304\\
15.1498	0.0698691241238523\\
15.1823	0.10104520839328\\
15.2148	0.133683564903325\\
15.2473	0.164901051506688\\
15.2798	0.193361198650001\\
15.3123	0.219240337362085\\
15.3449	0.241034823674266\\
15.3774	0.257995247237411\\
15.4099	0.26938075486515\\
15.4424	0.274879714947522\\
15.4749	0.274353611670293\\
15.5074	0.26823509221433\\
15.5399	0.257841357228445\\
15.5724	0.2445288808026\\
15.6049	0.229729306245637\\
15.6374	0.214280511413928\\
15.67	0.19836744270174\\
15.7025	0.183710407920419\\
15.735	0.170175702179042\\
15.7675	0.15717402630877\\
15.8	0.144847197655533\\
15.8325	0.132712208078363\\
15.865	0.121721471671805\\
15.8975	0.111834878894678\\
15.93	0.101693606508977\\
15.9625	0.0922546516797044\\
15.9951	0.0831638634384292\\
16.0276	0.0751630815664019\\
16.0601	0.0685910321467415\\
16.0926	0.0641550221495199\\
16.1251	0.0622442223221142\\
16.1576	0.0614855967322556\\
16.1901	0.064465246794499\\
16.2226	0.0681379394359046\\
16.2551	0.0741665535362043\\
16.2877	0.0799589538339909\\
16.3202	0.0876553570845322\\
16.3527	0.0967800072596519\\
16.3852	0.103081254269628\\
16.4177	0.110765120138414\\
16.4502	0.118504749158323\\
16.4827	0.126261508947438\\
16.5152	0.133772177468119\\
16.5477	0.14060896723808\\
16.5802	0.147948778654831\\
16.6128	0.151910577864963\\
16.6453	0.156974976068097\\
16.6778	0.161348909098849\\
16.7103	0.164223328789559\\
16.7428	0.167079953964142\\
16.7753	0.168704565939722\\
16.8078	0.170667611189078\\
16.8403	0.171368548488844\\
16.8728	0.170910799596304\\
16.9053	0.170261585623761\\
16.9379	0.168695845191615\\
16.9704	0.166819097130759\\
17.0029	0.165568831571232\\
17.0354	0.163094468448861\\
17.0679	0.161490742507804\\
17.1004	0.161189566363072\\
17.1329	0.163408758850224\\
17.1654	0.168023061939856\\
17.1979	0.173315513807983\\
17.2305	0.178830046496704\\
17.263	0.187781682064958\\
17.2955	0.197369058974244\\
17.328	0.207032879157063\\
17.3605	0.217917393466251\\
17.393	0.227967799158343\\
17.4255	0.23738371246811\\
17.458	0.246740928480387\\
17.4905	0.255603944040168\\
17.523	0.262792042933357\\
17.5556	0.268292956264589\\
17.5881	0.274633855964661\\
17.6206	0.279226129394404\\
17.6531	0.283777265417275\\
17.6856	0.286639841223863\\
17.7181	0.28877493693856\\
17.7506	0.289843584010933\\
17.7831	0.289603725789064\\
17.8156	0.288516856408105\\
17.8481	0.28557743946464\\
17.8807	0.2810723172096\\
17.9132	0.275626594007944\\
17.9457	0.269506732960789\\
17.9782	0.262483059320773\\
18.0107	0.253800007011503\\
18.0432	0.245575491406641\\
18.0757	0.235787696336681\\
18.1082	0.226509837903908\\
18.1407	0.216712770238045\\
18.1732	0.207877353143684\\
18.2058	0.198499290255523\\
18.2383	0.189475976053215\\
18.2708	0.180870992583483\\
18.3033	0.173462568363596\\
18.3358	0.167597680058843\\
18.3683	0.162128509819752\\
18.4008	0.156939601321307\\
18.4333	0.152214524281264\\
18.4658	0.147739616914487\\
18.4984	0.14225179227046\\
18.5309	0.137485431624945\\
18.5634	0.133107373797751\\
18.5959	0.129516529061487\\
18.6284	0.126599505572695\\
18.6609	0.124490397461687\\
18.6934	0.123346875584116\\
18.7259	0.122365291063834\\
18.7584	0.121591076081298\\
18.7909	0.120945352809556\\
18.8235	0.120754717574047\\
18.856	0.121302662922849\\
18.8885	0.122261476492384\\
18.921	0.123548899553978\\
18.9535	0.125177162327335\\
18.986	0.127385886038705\\
19.0185	0.130381793117332\\
19.051	0.13317821039257\\
19.0835	0.137617045250394\\
19.116	0.142218915843803\\
19.1486	0.146801513745785\\
19.1811	0.153604452673029\\
19.2136	0.159852912420712\\
19.2461	0.167225284862898\\
19.2786	0.174045910146609\\
19.3111	0.180688781964405\\
19.3436	0.186216335103896\\
19.3761	0.193712025180718\\
19.4086	0.200130320761819\\
19.4411	0.207046101520175\\
19.4737	0.213573119491541\\
19.5062	0.220346006042402\\
19.5387	0.226867268825106\\
19.5712	0.232705945291386\\
19.6037	0.237235528714789\\
19.6362	0.240720178010795\\
19.6687	0.241996328883834\\
19.7012	0.241317936138891\\
19.7337	0.238428890099577\\
19.7663	0.232677558380065\\
19.7988	0.225546481204923\\
19.8313	0.21672055152684\\
19.8638	0.205726089195009\\
19.8963	0.193505760961999\\
19.9288	0.179846555421964\\
19.9613	0.165992280516855\\
19.9938	0.152889776092628\\
20.0263	0.141588143399373\\
20.0588	0.133758617693689\\
20.0914	0.13037401925965\\
20.1239	0.132818126969652\\
20.1564	0.139078390699992\\
20.1889	0.148033678492991\\
20.2214	0.158123534556378\\
20.2539	0.168774015205702\\
20.2864	0.17941930840786\\
20.3189	0.189638543905253\\
20.3514	0.198830918187261\\
20.3839	0.207402121975238\\
20.4165	0.213829672730333\\
20.449	0.221209665852329\\
20.4815	0.227740337049898\\
20.514	0.233626521296818\\
20.5465	0.238753213455562\\
20.579	0.242804193722006\\
20.6115	0.246866317530578\\
20.644	0.249412117061046\\
20.6765	0.248824490724617\\
20.7091	0.247049265244068\\
20.7416	0.243781873663425\\
20.7741	0.237684063848505\\
20.8066	0.229214213566693\\
20.8391	0.217939898346559\\
20.8716	0.204051369545985\\
20.9041	0.187915773250791\\
20.9366	0.169751971906284\\
20.9691	0.149269783660059\\
21.0016	0.128663351162244\\
21.0342	0.108570766807577\\
21.0667	0.0915734372699058\\
21.0992	0.0778667748924729\\
21.1317	0.0729482417495853\\
21.1642	0.0775315913178468\\
21.1967	0.0905656201500254\\
21.2292	0.107219744701487\\
21.2617	0.124593695040459\\
21.2942	0.141094376055889\\
21.3267	0.154131570676883\\
21.3593	0.16327848533346\\
21.3918	0.170245503014162\\
21.4243	0.17576389697209\\
21.4568	0.180825090600518\\
21.4893	0.186368123718942\\
21.5218	0.191344104600262\\
21.5543	0.196210206079622\\
21.5868	0.200761851691746\\
21.6193	0.203854408621228\\
21.6518	0.206475069476911\\
21.6844	0.20838899604263\\
21.7169	0.209566301103969\\
21.7494	0.21101885589915\\
21.7819	0.211842046703995\\
21.8144	0.212088902098641\\
21.8469	0.211419161443995\\
21.8794	0.210150245438084\\
21.9119	0.207225794106054\\
21.9444	0.20303297416779\\
21.977	0.197643935958433\\
22.0095	0.192092231776109\\
22.042	0.186769766029314\\
22.0745	0.181680369592742\\
22.107	0.176747291877693\\
22.1395	0.173158492242771\\
22.172	0.169879246321665\\
22.2045	0.167678808575008\\
22.237	0.166752294880013\\
22.2695	0.166994783561999\\
22.3021	0.167693610325092\\
22.3346	0.170625847277602\\
22.3671	0.174557183439715\\
22.3996	0.17953917197302\\
22.4321	0.185304635865582\\
22.4646	0.191760286704367\\
22.4971	0.199174620137222\\
22.5296	0.20704663024543\\
22.5621	0.214245339739515\\
22.5946	0.222779535717526\\
22.6272	0.229541814909371\\
22.6597	0.236601986459145\\
22.6922	0.243037650942936\\
22.7247	0.24842380706726\\
22.7572	0.252926523432194\\
22.7897	0.256300018170896\\
22.8222	0.258501069295144\\
22.8547	0.259962464528255\\
22.8872	0.260775782915133\\
22.9197	0.261269077838077\\
22.9523	0.260129253311001\\
22.9848	0.259702466513599\\
23.0173	0.258199515127626\\
23.0498	0.256818276911604\\
23.0823	0.255574548125379\\
23.1148	0.254579115323825\\
23.1473	0.253650228430806\\
23.1798	0.252752530213125\\
23.2123	0.252258768365374\\
23.2449	0.250701874495517\\
23.2774	0.249898322690175\\
23.3099	0.249040798310654\\
23.3424	0.247881711527928\\
23.3749	0.247271661404328\\
23.4074	0.246413959020119\\
23.4399	0.246290078323959\\
23.4724	0.246839137457311\\
23.5049	0.248068228716531\\
23.5374	0.250319131253048\\
23.57	0.251612772456347\\
23.6025	0.254965364827618\\
23.635	0.258171918835639\\
23.6675	0.26140167854956\\
23.7	0.265440692966115\\
23.7325	0.268628682315836\\
23.765	0.27135287315094\\
23.7975	0.272197382805986\\
23.83	0.270841338635755\\
23.8625	0.267931457015844\\
23.8951	0.262309004036522\\
23.9276	0.256606651718736\\
23.9601	0.248726148193221\\
23.9926	0.237050561965008\\
24.0251	0.220769261724574\\
24.0576	0.201003355230802\\
24.0901	0.177436874263629\\
24.1226	0.151834614808538\\
24.1551	0.124175236299537\\
24.1877	0.0950522334211519\\
24.2202	0.0680792225095116\\
24.2527	0.0538769874867208\\
24.2852	0.0646403020409965\\
24.3177	0.0932751583705097\\
24.3502	0.127932697010839\\
24.3827	0.162359672941957\\
24.4152	0.193814613630332\\
24.4477	0.220746947062221\\
24.4802	0.24251653738783\\
24.5128	0.258977344479503\\
24.5453	0.269667608847554\\
24.5778	0.274410680250182\\
24.6103	0.272848356911822\\
24.6428	0.266079207838098\\
24.6753	0.25439549502016\\
24.7078	0.239731472274466\\
24.7403	0.222794424597376\\
24.7728	0.204877142608462\\
24.8053	0.186396459248884\\
24.8379	0.167659962945537\\
24.8704	0.151102428637264\\
24.9029	0.136183047630448\\
24.9354	0.123089033903934\\
24.9679	0.112121620079613\\
25.0004	0.102650247619586\\
25.0329	0.0942130828072716\\
25.0654	0.0859669976241777\\
25.0979	0.078633614275899\\
25.1304	0.072140145861996\\
25.163	0.0662737891777996\\
25.1955	0.0613957910260847\\
25.228	0.0575173031417689\\
25.2605	0.0547061366949411\\
25.293	0.0527302216820844\\
25.3255	0.0517222036821149\\
25.358	0.0505396253221622\\
25.3905	0.0484474312892568\\
25.423	0.0453890294141095\\
25.4556	0.0404310106317936\\
25.4881	0.0350174202180961\\
25.5206	0.0294841480391832\\
25.5531	0.0276159150727639\\
25.5856	0.0322299112214558\\
25.6181	0.0434228182904255\\
25.6506	0.059856290297677\\
25.6831	0.0798982358835541\\
25.7156	0.103264393032474\\
25.7481	0.131990007780993\\
25.7807	0.169892845422304\\
25.8132	0.223409602783135\\
25.8457	0.297735551604692\\
25.8782	0.396043411306775\\
25.9107	0.522275005792592\\
25.9432	0.679002834764065\\
25.9757	0.868509657660734\\
26.0082	1.09552165599725\\
};
\addlegendentry{\scriptsize Ours, No Payload}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-6.7762635780344e-20	0.0376799974859926\\
0.0325103	0.04005344010374\\
0.0650206	0.0436581911412021\\
0.0975309	0.0480608330240226\\
0.130041	0.0523944026566506\\
0.162551	0.0559048961668478\\
0.195062	0.0577987876996195\\
0.227572	0.0577977998073296\\
0.260082	0.0561508441045382\\
0.292593	0.0529039289191765\\
0.325103	0.0482178630857014\\
0.357613	0.0426680581200169\\
0.390123	0.0358587662987016\\
0.422634	0.0296420088692774\\
0.455144	0.0251227620505686\\
0.487654	0.0233304110856878\\
0.520165	0.0241273843737922\\
0.552675	0.0272093771996488\\
0.585185	0.0312444621306098\\
0.617695	0.035741757105331\\
0.650206	0.0405753168285979\\
0.682716	0.0459005248666103\\
0.715226	0.0514665434556816\\
0.747737	0.0579661814868809\\
0.780247	0.0644078528125591\\
0.812757	0.0719738524534843\\
0.845267	0.080610772082909\\
0.877778	0.0900132057509551\\
0.910288	0.100091757610156\\
0.942798	0.110594485906369\\
0.975309	0.120454437931874\\
1.00782	0.129769026460529\\
1.04033	0.138815944111381\\
1.07284	0.146781825414097\\
1.10535	0.153640466330917\\
1.13786	0.160500148962628\\
1.17037	0.166106525357102\\
1.20288	0.171640234536269\\
1.23539	0.176274896034544\\
1.2679	0.179636450266639\\
1.30041	0.181660910159862\\
1.33292	0.182336425089228\\
1.36543	0.180744948544886\\
1.39794	0.177308587022326\\
1.43045	0.171587473966987\\
1.46296	0.163217017660066\\
1.49547	0.152455722968196\\
1.52798	0.139198358452496\\
1.56049	0.12442901051071\\
1.593	0.109391867389102\\
1.62551	0.0951335228316578\\
1.65802	0.0842224644019711\\
1.69053	0.0775967287342666\\
1.72305	0.076459833774473\\
1.75556	0.0801554229055668\\
1.78807	0.0875741877864332\\
1.82058	0.0963031360902959\\
1.85309	0.106091753887309\\
1.8856	0.116493885635735\\
1.91811	0.125095275233133\\
1.95062	0.133823362145576\\
1.98313	0.141905474002585\\
2.01564	0.149006290504992\\
2.04815	0.156614617102879\\
2.08066	0.163436946741998\\
2.11317	0.17097986005553\\
2.14568	0.179264367191529\\
2.17819	0.187460436846647\\
2.2107	0.194267205464017\\
2.24321	0.200869924302349\\
2.27572	0.206559117522629\\
2.30823	0.21141798250055\\
2.34074	0.21520992353488\\
2.37325	0.218954827131153\\
2.40576	0.222484338858674\\
2.43827	0.22548924200852\\
2.47078	0.228087313739105\\
2.50329	0.228409811680489\\
2.5358	0.225574943384237\\
2.56831	0.219456967562725\\
2.60082	0.209210073237718\\
2.63333	0.196679743498782\\
2.66584	0.181919640828228\\
2.69835	0.166103223704249\\
2.73086	0.150890419939193\\
2.76337	0.135954959893558\\
2.79588	0.123324377532398\\
2.82839	0.111037861233104\\
2.8609	0.101072486241021\\
2.89342	0.0924289720881554\\
2.92593	0.0866658740689067\\
2.95844	0.0839686758853794\\
2.99095	0.0839094462951161\\
3.02346	0.0852612032018362\\
3.05597	0.0865042722684402\\
3.08848	0.0877989130794945\\
3.12099	0.0902871060312305\\
3.1535	0.0945556184985903\\
3.18601	0.100461622528848\\
3.21852	0.107635743989307\\
3.25103	0.115016364715297\\
3.28354	0.121560054893132\\
3.31605	0.126950763695883\\
3.34856	0.131108167813161\\
3.38107	0.134131922449868\\
3.41358	0.13705871756814\\
3.44609	0.140581879273972\\
3.4786	0.144548766771146\\
3.51111	0.148943754732893\\
3.54362	0.153921233722903\\
3.57613	0.159053663017707\\
3.60864	0.164159163819823\\
3.64115	0.169219315283819\\
3.67366	0.174193531770081\\
3.70617	0.179044470751\\
3.73868	0.183512222302916\\
3.77119	0.18785829200183\\
3.8037	0.190837626380024\\
3.83621	0.193297365463106\\
3.86872	0.19514217607661\\
3.90123	0.196342885209555\\
3.93374	0.197065717433754\\
3.96625	0.197377967500661\\
3.99876	0.197465142243129\\
4.03128	0.198527398906181\\
4.06379	0.200088178085222\\
4.0963	0.202490939923248\\
4.12881	0.205701174147522\\
4.16132	0.210523495857166\\
4.19383	0.21683656038836\\
4.22634	0.222448364170929\\
4.25885	0.227964809963528\\
4.29136	0.233729059764116\\
4.32387	0.238143387459757\\
4.35638	0.242484906925061\\
4.38889	0.245001997550806\\
4.4214	0.247498288479342\\
4.45391	0.248177576411051\\
4.48642	0.248970220438248\\
4.51893	0.24988643855448\\
4.55144	0.25063695208527\\
4.58395	0.250927080885331\\
4.61646	0.251411151909343\\
4.64897	0.250915912742113\\
4.68148	0.250293866063462\\
4.71399	0.249141951009811\\
4.7465	0.248201789216328\\
4.77901	0.247352642339251\\
4.81152	0.244338396787419\\
4.84403	0.242047647549244\\
4.87654	0.239078476082041\\
4.90905	0.236166680298448\\
4.94156	0.233409146038494\\
4.97407	0.231482622381359\\
5.00658	0.231091615159071\\
5.03909	0.230459911007563\\
5.0716	0.231211921718647\\
5.10411	0.232494126854834\\
5.13662	0.233980103614576\\
5.16914	0.234687215494652\\
5.20165	0.235967592434748\\
5.23416	0.237647866892078\\
5.26667	0.239554486838404\\
5.29918	0.241218395944597\\
5.33169	0.242693523618705\\
5.3642	0.24403904932972\\
5.39671	0.245647093951331\\
5.42922	0.246589390731838\\
5.46173	0.248537728701164\\
5.49424	0.248169911788025\\
5.52675	0.248461513759322\\
5.55926	0.24894514463103\\
5.59177	0.249335878399756\\
5.62428	0.248853055554168\\
5.65679	0.244947732895066\\
5.6893	0.236031763890241\\
5.72181	0.222790682685266\\
5.75432	0.204112903176856\\
5.78683	0.185909998313755\\
5.81934	0.166686632009975\\
5.85185	0.147566416240661\\
5.88436	0.130356063370384\\
5.91687	0.117827935745993\\
5.94938	0.1131670795888\\
5.98189	0.120454650564392\\
6.0144	0.13860433426463\\
6.04691	0.161502424817689\\
6.07942	0.183527590220264\\
6.11193	0.203036404898064\\
6.14444	0.219934726269169\\
6.17695	0.233152256639788\\
6.20946	0.243063045138236\\
6.24197	0.250125729617706\\
6.27448	0.253586047029235\\
6.30699	0.253524255067784\\
6.33951	0.249211591210528\\
6.37202	0.241293379104981\\
6.40453	0.231099080414996\\
6.43704	0.21772404923403\\
6.46955	0.20437471078932\\
6.50206	0.191660502751116\\
6.53457	0.179027284632039\\
6.56708	0.166916490803463\\
6.59959	0.154828125159916\\
6.6321	0.143137279814726\\
6.66461	0.132605915941107\\
6.69712	0.122933783642211\\
6.72963	0.114170572714826\\
6.76214	0.106749090505104\\
6.79465	0.100305702409088\\
6.82716	0.0952832353416996\\
6.85967	0.0910861913473443\\
6.89218	0.0882767082944068\\
6.92469	0.0867181084554821\\
6.9572	0.0865654388849523\\
6.98971	0.0878673175857195\\
7.02222	0.0892361248199389\\
7.05473	0.0910784197732064\\
7.08724	0.0938067369106958\\
7.11975	0.0958278804994262\\
7.15226	0.098929747043335\\
7.18477	0.102058678166567\\
7.21728	0.105662963957186\\
7.24979	0.110543585363464\\
7.2823	0.115105669786206\\
7.31481	0.120407093313346\\
7.34732	0.126821097634071\\
7.37983	0.133693327433504\\
7.41234	0.139893877919449\\
7.44485	0.146979902843056\\
7.47737	0.154175235142947\\
7.50988	0.16107761737342\\
7.54239	0.168004853743406\\
7.5749	0.175828330568406\\
7.60741	0.181643128713743\\
7.63992	0.188214664154067\\
7.67243	0.194001294006152\\
7.70494	0.199190261055832\\
7.73745	0.204417780879328\\
7.76996	0.207447579692405\\
7.80247	0.210580101118048\\
7.83498	0.212645524580925\\
7.86749	0.214394565580009\\
7.9	0.215152372561791\\
7.93251	0.21575356705575\\
7.96502	0.217841194098762\\
7.99753	0.220428747594427\\
8.03004	0.225172318568236\\
8.06255	0.230469963455808\\
8.09506	0.236893435849044\\
8.12757	0.244801378061908\\
8.16008	0.252247794569787\\
8.19259	0.259777116606095\\
8.2251	0.266480173585482\\
8.25761	0.272486346470919\\
8.29012	0.277311401771471\\
8.32263	0.280993557355057\\
8.35514	0.283651968099431\\
8.38765	0.285799762341559\\
8.42016	0.288231374935411\\
8.45267	0.290338104914946\\
8.48518	0.292130284504503\\
8.51769	0.294085380524046\\
8.5502	0.295908843790896\\
8.58271	0.297042473992543\\
8.61523	0.296628513150249\\
8.64774	0.296094538400861\\
8.68025	0.294322074206436\\
8.71276	0.291065414127689\\
8.74527	0.286508470763887\\
8.77778	0.280776302698357\\
8.81029	0.272235702166452\\
8.8428	0.262742303516663\\
8.87531	0.251442445258635\\
8.90782	0.238014305048714\\
8.94033	0.224507584810035\\
8.97284	0.209925775537584\\
9.00535	0.195959093715081\\
9.03786	0.182481733390402\\
9.07037	0.170624133486851\\
9.10288	0.160789802812984\\
9.13539	0.152151054499127\\
9.1679	0.145571644865103\\
9.20041	0.140411649983363\\
9.23292	0.136264616914462\\
9.26543	0.132641534321509\\
9.29794	0.130119655661716\\
9.33045	0.127440636045149\\
9.36296	0.125191510664095\\
9.39547	0.122950361799619\\
9.42798	0.120449305912077\\
9.46049	0.118940799866225\\
9.493	0.117760820070724\\
9.52551	0.116573209402249\\
9.55802	0.116203303934563\\
9.59053	0.116474070634629\\
9.62304	0.116783322065262\\
9.65555	0.117482224250909\\
9.68806	0.118926336562366\\
9.72057	0.1200453298878\\
9.75309	0.121506581740849\\
9.7856	0.123251892465601\\
9.81811	0.125586635905981\\
9.85062	0.128002013689616\\
9.88313	0.130657157876733\\
9.91564	0.133869483378716\\
9.94815	0.137487210351581\\
9.98066	0.141861591228425\\
10.0132	0.146722183144698\\
10.0457	0.151936965809671\\
10.0782	0.157995633384459\\
10.1107	0.163413772110508\\
10.1432	0.169657641760287\\
10.1757	0.174855632678319\\
10.2082	0.181115412239169\\
10.2407	0.186701486165276\\
10.2732	0.193152379315308\\
10.3058	0.198844912288536\\
10.3383	0.20523382983763\\
10.3708	0.211764788803725\\
10.4033	0.218365636585962\\
10.4358	0.224628301004065\\
10.4683	0.229501647597627\\
10.5008	0.232923191589939\\
10.5333	0.234542326194425\\
10.5658	0.234338651565018\\
10.5984	0.230632793813813\\
10.6309	0.22528691177285\\
10.6634	0.217885334100984\\
10.6959	0.208229295541677\\
10.7284	0.195904854198939\\
10.7609	0.182473068775908\\
10.7934	0.168035011216726\\
10.8259	0.152717082788367\\
10.8584	0.138178104347426\\
10.8909	0.125711266939106\\
10.9235	0.114860972120835\\
10.956	0.108893111943538\\
10.9885	0.107833404881801\\
11.021	0.111750429843197\\
11.0535	0.120406197875461\\
11.086	0.131340796202182\\
11.1185	0.143550152130254\\
11.151	0.155809255603186\\
11.1835	0.167080257008289\\
11.216	0.177800015844037\\
11.2486	0.186823297400096\\
11.2811	0.195508496719992\\
11.3136	0.203197257162323\\
11.3461	0.210406051694876\\
11.3786	0.217526522304158\\
11.4111	0.224614841038568\\
11.4436	0.231894522120545\\
11.4761	0.237819322774565\\
11.5086	0.242808701888243\\
11.5412	0.247231301300455\\
11.5737	0.248980620080746\\
11.6062	0.249603002050071\\
11.6387	0.247665460966889\\
11.6712	0.243032839268331\\
11.7037	0.23635147221319\\
11.7362	0.227599028780964\\
11.7687	0.215395232727957\\
11.8012	0.20110965489791\\
11.8337	0.184316759484785\\
11.8663	0.163962866455464\\
11.8988	0.142109814730689\\
11.9313	0.117950664958932\\
11.9638	0.0938306513729872\\
11.9963	0.0710628770600659\\
12.0288	0.0590131931824897\\
12.0613	0.06232430144955\\
12.0938	0.0764890890635242\\
12.1263	0.0945247576116176\\
12.1588	0.112794238469641\\
12.1914	0.130922536968169\\
12.2239	0.14942673920475\\
12.2564	0.167793361045751\\
12.2889	0.185294627161635\\
12.3214	0.201054380331963\\
12.3539	0.213334784205231\\
12.3864	0.221134759594712\\
12.4189	0.223749664255884\\
12.4514	0.222974541708903\\
12.4839	0.2197363975036\\
12.5165	0.214683249325158\\
12.549	0.20960381255012\\
12.5815	0.204340089629534\\
12.614	0.200721293047613\\
12.6465	0.196818427962523\\
12.679	0.194038777707042\\
12.7115	0.19142598550233\\
12.744	0.188121320502405\\
12.7765	0.184167695660078\\
12.8091	0.179054653635138\\
12.8416	0.173921145682833\\
12.8741	0.167464364593574\\
12.9066	0.161071628619782\\
12.9391	0.154909560556547\\
12.9716	0.15021053706705\\
13.0041	0.145894352623728\\
13.0366	0.143408386971451\\
13.0691	0.142889610298413\\
13.1016	0.143846563992437\\
13.1342	0.1454960860724\\
13.1667	0.148033919457238\\
13.1992	0.151461929619856\\
13.2317	0.155142663667462\\
13.2642	0.158963091734924\\
13.2967	0.163073144209853\\
13.3292	0.167317341442861\\
13.3617	0.17323541534958\\
13.3942	0.17857296498231\\
13.4267	0.185596574943563\\
13.4593	0.191302985596296\\
13.4918	0.197743977845657\\
13.5243	0.203859750820985\\
13.5568	0.210249588756945\\
13.5893	0.215107236045599\\
13.6218	0.219211823056763\\
13.6543	0.223871265191306\\
13.6868	0.22746542926385\\
13.7193	0.230926454329834\\
13.7518	0.233091565924275\\
13.7844	0.233615154466472\\
13.8169	0.235005240750363\\
13.8494	0.235534353775295\\
13.8819	0.235372437875595\\
13.9144	0.23403554056809\\
13.9469	0.233352041486773\\
13.9794	0.23191633998851\\
14.0119	0.229789638592877\\
14.0444	0.228836829090878\\
14.077	0.226372831957116\\
14.1095	0.225318566573888\\
14.142	0.225406305324424\\
14.1745	0.223879166538946\\
14.207	0.223373429940752\\
14.2395	0.224088409854299\\
14.272	0.223315502553602\\
14.3045	0.223406922623205\\
14.337	0.224650081598898\\
14.3695	0.226093073330403\\
14.4021	0.226986955880754\\
14.4346	0.230910987906486\\
14.4671	0.233599654080385\\
14.4996	0.237904482757576\\
14.5321	0.243141836639152\\
14.5646	0.247475992816646\\
14.5971	0.252493241807675\\
14.6296	0.257738307952672\\
14.6621	0.260479259593599\\
14.6946	0.262756246555108\\
14.7272	0.263171560196494\\
14.7597	0.263256535864427\\
14.7922	0.260740473981528\\
14.8247	0.25476603820225\\
14.8572	0.243894108047791\\
14.8897	0.226998259264643\\
14.9222	0.205639637311677\\
14.9547	0.182551540649577\\
14.9872	0.159010398313529\\
15.0198	0.135482868759731\\
15.0523	0.115011245805675\\
15.0848	0.10216879066967\\
15.1173	0.100439430318912\\
15.1498	0.111638687368171\\
15.1823	0.132416856960613\\
15.2148	0.157191514783816\\
15.2473	0.180817657487611\\
15.2798	0.202766337685024\\
15.3123	0.222176700733961\\
15.3449	0.237988547698813\\
15.3774	0.251235633284831\\
15.4099	0.260942683275144\\
15.4424	0.26683892780853\\
15.4749	0.268718460935394\\
15.5074	0.266515936871874\\
15.5399	0.261299398019594\\
15.5724	0.253144419394935\\
15.6049	0.24324518035014\\
15.6374	0.231859110127593\\
15.67	0.219672924177503\\
15.7025	0.20622648443704\\
15.735	0.192635589314048\\
15.7675	0.179028242679237\\
15.8	0.166639096358331\\
15.8325	0.155026775420981\\
15.865	0.143716028337366\\
15.8975	0.133301375037122\\
15.93	0.123616261088042\\
15.9625	0.11422280723279\\
15.9951	0.105225767348459\\
16.0276	0.0986846601237804\\
16.0601	0.0941716202190307\\
16.0926	0.0908723470461309\\
16.1251	0.089377947926473\\
16.1576	0.0891838339242269\\
16.1901	0.0902745504338158\\
16.2226	0.0919150119888436\\
16.2551	0.0950082475791002\\
16.2877	0.0974197179167756\\
16.3202	0.101067669081434\\
16.3527	0.10617751158525\\
16.3852	0.111985620442801\\
16.4177	0.116022532345635\\
16.4502	0.121618989279626\\
16.4827	0.1276638143671\\
16.5152	0.134145763910294\\
16.5477	0.141209892717502\\
16.5802	0.147598354253344\\
16.6128	0.153414842576244\\
16.6453	0.160401813425988\\
16.6778	0.166634942371779\\
16.7103	0.172650466279045\\
16.7428	0.177937946484932\\
16.7753	0.183411836905996\\
16.8078	0.187402482165724\\
16.8403	0.191382384161624\\
16.8728	0.194683887206896\\
16.9053	0.198562387399433\\
16.9379	0.199421200233071\\
16.9704	0.201155787948973\\
17.0029	0.202190106895232\\
17.0354	0.20260419236139\\
17.0679	0.203364520275715\\
17.1004	0.203900113799268\\
17.1329	0.206363308571203\\
17.1654	0.210189453855395\\
17.1979	0.215944644994335\\
17.2305	0.221994015994833\\
17.263	0.230946763312498\\
17.2955	0.240534767289002\\
17.328	0.250323014493303\\
17.3605	0.259569074343798\\
17.393	0.267511342858823\\
17.4255	0.274954432808231\\
17.458	0.279901795065203\\
17.4905	0.283230160283337\\
17.523	0.285111716170898\\
17.5556	0.285628300162212\\
17.5881	0.284790969946182\\
17.6206	0.283338170569017\\
17.6531	0.281213244301286\\
17.6856	0.279453779871622\\
17.7181	0.27737258164363\\
17.7506	0.27573221607145\\
17.7831	0.274636182215669\\
17.8156	0.27207858906026\\
17.8481	0.268937383811188\\
17.8807	0.264126682469846\\
17.9132	0.259025725104077\\
17.9457	0.252841020009286\\
17.9782	0.246296046861665\\
18.0107	0.238156744898001\\
18.0432	0.229529144714783\\
18.0757	0.220586117389165\\
18.1082	0.21056791485021\\
18.1407	0.200900685458233\\
18.1732	0.191645693193475\\
18.2058	0.182036658298287\\
18.2383	0.173958432507759\\
18.2708	0.16668950497792\\
18.3033	0.16029959925697\\
18.3358	0.15347078787568\\
18.3683	0.147746339235885\\
18.4008	0.142326610896572\\
18.4333	0.137310126943548\\
18.4658	0.132665320665299\\
18.4984	0.128523748384423\\
18.5309	0.124216880558457\\
18.5634	0.120651329746586\\
18.5959	0.118094224521436\\
18.6284	0.116078861721712\\
18.6609	0.115175956562522\\
18.6934	0.113424780743508\\
18.7259	0.113008633565252\\
18.7584	0.11233887766428\\
18.7909	0.112129387005125\\
18.8235	0.111486821921175\\
18.856	0.111917759688793\\
18.8885	0.112431734138605\\
18.921	0.112929576129823\\
18.9535	0.114215212379007\\
18.986	0.116418392743236\\
19.0185	0.118700181530753\\
19.051	0.121717356326927\\
19.0835	0.125673869959091\\
19.116	0.130173486739684\\
19.1486	0.134656730842271\\
19.1811	0.140326057900586\\
19.2136	0.146403611564642\\
19.2461	0.153021598301901\\
19.2786	0.159787950293452\\
19.3111	0.166758654074321\\
19.3436	0.173895027439297\\
19.3761	0.181378547396989\\
19.4086	0.188816647968597\\
19.4411	0.196046206084196\\
19.4737	0.202316537082672\\
19.5062	0.209125004952856\\
19.5387	0.214538320637212\\
19.5712	0.219655925572317\\
19.6037	0.223485881101691\\
19.6362	0.226633958072565\\
19.6687	0.228000173461026\\
19.7012	0.226984042329127\\
19.7337	0.224328048234117\\
19.7663	0.218723256076777\\
19.7988	0.212005954218671\\
19.8313	0.203069636900979\\
19.8638	0.192357812184278\\
19.8963	0.180080622066703\\
19.9288	0.166857504579957\\
19.9613	0.152635485534849\\
19.9938	0.13853058335766\\
20.0263	0.125853740587174\\
20.0588	0.11564480135162\\
20.0914	0.10726139188158\\
20.1239	0.103770308850684\\
20.1564	0.104618022132754\\
20.1889	0.109913857969372\\
20.2214	0.118321903922345\\
20.2539	0.129634979287135\\
20.2864	0.141984875768103\\
20.3189	0.154094721295698\\
20.3514	0.167155468193528\\
20.3839	0.179364630343198\\
20.4165	0.18959370050351\\
20.449	0.200193144982628\\
20.4815	0.209551371571106\\
20.514	0.21726391996392\\
20.5465	0.223980476241512\\
20.579	0.23016308287177\\
20.6115	0.235644483532192\\
20.644	0.239404922878526\\
20.6765	0.242410469960317\\
20.7091	0.243147708537706\\
20.7416	0.24357084749431\\
20.7741	0.240938797366493\\
20.8066	0.23668686428105\\
20.8391	0.230262345881575\\
20.8716	0.222295138643448\\
20.9041	0.212486652113642\\
20.9366	0.201552868710647\\
20.9691	0.189164502441867\\
21.0016	0.17417504711805\\
21.0342	0.156482819917151\\
21.0667	0.13503310530175\\
21.0992	0.111376159130743\\
21.1317	0.0868085971628462\\
21.1642	0.0667460871880411\\
21.1967	0.0565871694709364\\
21.2292	0.0621552208881329\\
21.2617	0.0783646765450723\\
21.2942	0.0955639702267045\\
21.3267	0.109450760354013\\
21.3593	0.120734733543437\\
21.3918	0.13197848693732\\
21.4243	0.143985716210011\\
21.4568	0.156393113243607\\
21.4893	0.168621508358957\\
21.5218	0.178650399008706\\
21.5543	0.184766328816519\\
21.5868	0.186528453446621\\
21.6193	0.184371124028249\\
21.6518	0.180635485849639\\
21.6844	0.177453277114935\\
21.7169	0.175455913383659\\
21.7494	0.175417526726553\\
21.7819	0.177212962725105\\
21.8144	0.179443321866527\\
21.8469	0.181599708721669\\
21.8794	0.183189307756223\\
21.9119	0.183198488320204\\
21.9444	0.182160826031901\\
21.977	0.179128193292512\\
22.0095	0.175675701816898\\
22.042	0.171909851636324\\
22.0745	0.167569825446323\\
22.107	0.163690060701567\\
22.1395	0.160541780351098\\
22.172	0.156837309324722\\
22.2045	0.154192230024421\\
22.237	0.152203994352348\\
22.2695	0.151277166839183\\
22.3021	0.149420167385875\\
22.3346	0.149804792356849\\
22.3671	0.151100778783458\\
22.3996	0.154109325408592\\
22.4321	0.15855681998436\\
22.4646	0.164161308795228\\
22.4971	0.171571746868253\\
22.5296	0.180433906081814\\
22.5621	0.189985052743491\\
22.5946	0.200005523909443\\
22.6272	0.2083351673325\\
22.6597	0.217072635223416\\
22.6922	0.224657311412469\\
22.7247	0.231360914798528\\
22.7572	0.236838944751186\\
22.7897	0.240811451393825\\
22.8222	0.243593616412885\\
22.8547	0.244935893442985\\
22.8872	0.245515122890483\\
22.9197	0.244461435470235\\
22.9523	0.241701094765141\\
22.9848	0.239580354863979\\
23.0173	0.236313813263214\\
23.0498	0.232257614637858\\
23.0823	0.229475649312988\\
23.1148	0.225469601966375\\
23.1473	0.221858620946506\\
23.1798	0.218451435735456\\
23.2123	0.21533857689463\\
23.2449	0.211155287451558\\
23.2774	0.20850597915219\\
23.3099	0.20666826180273\\
23.3424	0.204073922762728\\
23.3749	0.203934864494123\\
23.4074	0.203854431321696\\
23.4399	0.204943652833747\\
23.4724	0.206930149311672\\
23.5049	0.20955961012697\\
23.5374	0.213639145109282\\
23.57	0.217062692170262\\
23.6025	0.222706961026679\\
23.635	0.228137076756376\\
23.6675	0.234521696309679\\
23.7	0.240182870085771\\
23.7325	0.245306699005835\\
23.765	0.250669867519871\\
23.7975	0.253732237771529\\
23.83	0.255313091223045\\
23.8625	0.255472336992321\\
23.8951	0.253604269077549\\
23.9276	0.251673137374026\\
23.9601	0.247661271262115\\
23.9926	0.239116349303759\\
24.0251	0.224774769917399\\
24.0576	0.204570895803343\\
24.0901	0.180192598408695\\
24.1226	0.153705819031255\\
24.1551	0.12657559832291\\
24.1877	0.100587161274792\\
24.2202	0.0844320359182462\\
24.2527	0.0857303954676845\\
24.2852	0.106132575926386\\
24.3177	0.136977285227314\\
24.3502	0.171843277287632\\
24.3827	0.206587705908546\\
24.4152	0.239137418724123\\
24.4477	0.269179836351005\\
24.4802	0.296459138797796\\
24.5128	0.320741246517505\\
24.5453	0.341092176772038\\
24.5778	0.355898592648112\\
24.6103	0.363636051773958\\
24.6428	0.363953531246359\\
24.6753	0.356238555850825\\
24.7078	0.34144142523814\\
24.7403	0.321070728575104\\
24.7728	0.29561200008619\\
24.8053	0.266981314415899\\
24.8379	0.236561266300229\\
24.8704	0.206432950419557\\
24.9029	0.178408008818844\\
24.9354	0.154186284163054\\
24.9679	0.134381089775529\\
25.0004	0.118526402903733\\
25.0329	0.105861990810223\\
25.0654	0.0960206795920961\\
25.0979	0.0888314006519295\\
25.1304	0.0844785016681141\\
25.163	0.0819645836852189\\
25.1955	0.0801860875482492\\
25.228	0.0798461329577339\\
25.2605	0.0799246964951567\\
25.293	0.0794450244037084\\
25.3255	0.078415173318029\\
25.358	0.0761820312003185\\
25.3905	0.0733916443837984\\
25.423	0.0707075948281054\\
25.4556	0.0684991008457627\\
25.4881	0.0673117416442952\\
25.5206	0.0676790368398568\\
25.5531	0.0689511371524584\\
25.5856	0.0706007391015848\\
25.6181	0.0737810272868219\\
25.6506	0.0778454461614093\\
25.6831	0.0849751179740775\\
25.7156	0.0978908164343654\\
25.7481	0.120898958656657\\
25.7807	0.158289790382702\\
25.8132	0.215708745616833\\
25.8457	0.294183250191701\\
25.8782	0.396288369343744\\
25.9107	0.524972385067373\\
25.9432	0.683303721650552\\
25.9757	0.874651225971097\\
26.0082	1.10434252956404\\
};
\addlegendentry{\scriptsize Ours}
\end{axis}
\end{tikzpicture}


==> figures/tikz/fig6_right.tex <==
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  legend cell align=left, 
  align=left,
  draw=white!80!black
},
title style={font=\bfseries},
title={Scenario (v), Race Track w/o Disturbance},
ticklabel style={font=\small},
width=8.5cm,
height=5.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\small Time, [s]},
xmajorgrids,
xmin=0, xmax=17.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\small Position Error [m]},
ymajorgrids,
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0726458934215461\\
0.0221875	0.0722121691027543\\
0.044375	0.0722483705132499\\
0.0665625	0.0729798777394062\\
0.0887501	0.0745540797435253\\
0.110938	0.0772064143968063\\
0.133125	0.0809133674017992\\
0.155313	0.0854659221827682\\
0.1775	0.0908228188968928\\
0.199688	0.0966482447814318\\
0.221875	0.102855190916937\\
0.244063	0.109146840609248\\
0.26625	0.115240293865805\\
0.288438	0.12113987558953\\
0.310625	0.126818177145132\\
0.332813	0.132399500149112\\
0.355	0.137705735568635\\
0.377188	0.142587767801391\\
0.399375	0.147164046022766\\
0.421563	0.151663999582029\\
0.44375	0.155800697559778\\
0.465938	0.159583952553783\\
0.488125	0.163167303953885\\
0.510313	0.166737886549633\\
0.5325	0.170070530234227\\
0.554688	0.173017388751886\\
0.576875	0.175543623765823\\
0.599063	0.177866420789904\\
0.62125	0.180176535230606\\
0.643438	0.18192860881018\\
0.665625	0.182969402597813\\
0.687813	0.18325018340283\\
0.71	0.182752142929134\\
0.732188	0.181749156309246\\
0.754375	0.179515897261097\\
0.776563	0.175623817563934\\
0.79875	0.17011169503582\\
0.820938	0.163122506686535\\
0.843125	0.154705568506479\\
0.865313	0.145746891220317\\
0.887501	0.137319940245502\\
0.909688	0.128386819145668\\
0.931876	0.117673498394689\\
0.954063	0.105787461859921\\
0.976251	0.0970387068992051\\
0.998438	0.0940116127437888\\
1.02063	0.0967979022621551\\
1.04281	0.10483048759212\\
1.065	0.116453587001839\\
1.08719	0.130129558769004\\
1.10938	0.14496979215492\\
1.13156	0.160719411732611\\
1.15375	0.176682054914498\\
1.17594	0.192358382370534\\
1.19813	0.207683088171781\\
1.22031	0.222389974610706\\
1.2425	0.236541026751109\\
1.26469	0.250045689860051\\
1.28688	0.262997940112361\\
1.30906	0.275203588597236\\
1.33125	0.287148863582258\\
1.35344	0.299122468321223\\
1.37563	0.311217162664118\\
1.39781	0.323337391099003\\
1.42	0.335616682458745\\
1.44219	0.348296399513094\\
1.46438	0.36122932910405\\
1.48656	0.374449657001461\\
1.50875	0.387915464751788\\
1.53094	0.401798025025506\\
1.55313	0.415941122736791\\
1.57531	0.42982540020385\\
1.5975	0.443243655892221\\
1.61969	0.455951220471078\\
1.64188	0.468010465981877\\
1.66406	0.478499725684186\\
1.68625	0.486900493509411\\
1.70844	0.493006570284254\\
1.73063	0.496120486566484\\
1.75281	0.495834228703132\\
1.775	0.491954093980145\\
1.79719	0.484112088151201\\
1.81938	0.47179116520863\\
1.84156	0.45558510593426\\
1.86375	0.435912986949586\\
1.88594	0.413035098251751\\
1.90813	0.388039461473102\\
1.93031	0.36278631523898\\
1.9525	0.339218503550193\\
1.97469	0.319004370026905\\
1.99688	0.303399578235687\\
2.01906	0.29336040344068\\
2.04125	0.289029243841075\\
2.06344	0.290168610064409\\
2.08563	0.296598432733567\\
2.10781	0.307865047246794\\
2.13	0.32259773946844\\
2.15219	0.339895815408364\\
2.17438	0.358799302567185\\
2.19656	0.379549251877848\\
2.21875	0.401337767927574\\
2.24094	0.423383472195727\\
2.26313	0.445196112540623\\
2.28531	0.466016417788548\\
2.3075	0.484739222037095\\
2.32969	0.501414463763442\\
2.35188	0.51648691065016\\
2.37406	0.529773651553248\\
2.39625	0.542035543159468\\
2.41844	0.554331063068026\\
2.44063	0.567300604064892\\
2.46281	0.581859020095621\\
2.485	0.598206451028376\\
2.50719	0.617128371665977\\
2.52938	0.63797169916669\\
2.55156	0.660174050874256\\
2.57375	0.68218454561639\\
2.59594	0.703182612809896\\
2.61813	0.722849024663625\\
2.64031	0.740409908001118\\
2.6625	0.75574399485356\\
2.68469	0.768282320233166\\
2.70688	0.778225761051414\\
2.72906	0.785952087662595\\
2.75125	0.792060769266433\\
2.77344	0.796615692763421\\
2.79563	0.799665722936902\\
2.81781	0.801347782310158\\
2.84	0.801984792165393\\
2.86219	0.802142249976434\\
2.88438	0.801435532414905\\
2.90656	0.799878709556395\\
2.92875	0.797585590915764\\
2.95094	0.794772933387838\\
2.97313	0.79115747846454\\
2.99531	0.786431294500574\\
3.0175	0.780943181912464\\
3.03969	0.775169622850821\\
3.06188	0.76920833377065\\
3.08406	0.762782943127019\\
3.10625	0.756030953297484\\
3.12844	0.74842931709709\\
3.15063	0.740923644111238\\
3.17281	0.734092206219623\\
3.195	0.727671565031654\\
3.21719	0.721304112923301\\
3.23938	0.715779977924392\\
3.26156	0.712211934910007\\
3.28375	0.710200651244052\\
3.30594	0.709530602614023\\
3.32813	0.710188840917389\\
3.35031	0.712483277520751\\
3.3725	0.716745985584466\\
3.39469	0.722195048456492\\
3.41688	0.729181551483096\\
3.43906	0.737496191222967\\
3.46125	0.746941726408442\\
3.48344	0.75724095858527\\
3.50563	0.767834865860354\\
3.52781	0.778641199027725\\
3.55	0.789292984001693\\
3.57219	0.800299368231958\\
3.59438	0.811148181570179\\
3.61656	0.821660160546661\\
3.63875	0.831235951859214\\
3.66094	0.839654048957602\\
3.68313	0.847180933129372\\
3.70531	0.853182603037672\\
3.7275	0.856764474757346\\
3.74969	0.857370772322259\\
3.77188	0.854980459455298\\
3.79406	0.849563551896498\\
3.81625	0.84062504677239\\
3.83844	0.828638637958796\\
3.86063	0.81417742087693\\
3.88281	0.798135682786124\\
3.905	0.781842916069861\\
3.92719	0.766536215869927\\
3.94938	0.751801769997397\\
3.97156	0.737922101636182\\
3.99375	0.72501199119206\\
4.01594	0.713447428668365\\
4.03813	0.703317138995866\\
4.06031	0.694371915110191\\
4.0825	0.686427574326723\\
4.10469	0.678266039662193\\
4.12688	0.6693804128905\\
4.14906	0.659368103318241\\
4.17125	0.64738695992012\\
4.19344	0.632936068817052\\
4.21563	0.616945617048188\\
4.23781	0.599684396315728\\
4.26	0.581701434027495\\
4.28219	0.565830102747088\\
4.30438	0.553851131174193\\
4.32656	0.545969159303823\\
4.34875	0.541112773160822\\
4.37094	0.538772168654468\\
4.39313	0.537344470181053\\
4.41532	0.535701431538521\\
4.4375	0.534933651910322\\
4.45969	0.534813401154439\\
4.48188	0.534583322435518\\
4.50407	0.533344568630859\\
4.52625	0.529649462821579\\
4.54844	0.52126009317741\\
4.57063	0.507541390772393\\
4.59282	0.48861389595463\\
4.615	0.464973010089559\\
4.63719	0.438464246955755\\
4.65938	0.410848020961712\\
4.68157	0.383452444797272\\
4.70375	0.357430370654953\\
4.72594	0.334087322662748\\
4.74813	0.314843909940288\\
4.77032	0.300751658909159\\
4.7925	0.291814964526574\\
4.81469	0.288473525923912\\
4.83688	0.290784433506064\\
4.85907	0.296553180713198\\
4.88125	0.30328007553298\\
4.90344	0.309842565306473\\
4.92563	0.315018082020221\\
4.94782	0.318374809797508\\
4.97	0.320204036000935\\
4.99219	0.321124648239635\\
5.01438	0.321043875993192\\
5.03657	0.320272905453184\\
5.05875	0.318692189952838\\
5.08094	0.316298395011988\\
5.10313	0.313700585680682\\
5.12532	0.310198344286526\\
5.1475	0.30547550972876\\
5.16969	0.300087670969767\\
5.19188	0.294630781898365\\
5.21407	0.289347639431978\\
5.23625	0.285043116876683\\
5.25844	0.281540030676218\\
5.28063	0.280408489192866\\
5.30282	0.282841827814487\\
5.325	0.288697409230579\\
5.34719	0.298254730922365\\
5.36938	0.311065693567007\\
5.39157	0.327135705090028\\
5.41375	0.345819941776355\\
5.43594	0.366497762593702\\
5.45813	0.388769609873856\\
5.48032	0.412420176880215\\
5.5025	0.437885226401653\\
5.52469	0.464668410468439\\
5.54688	0.492279318324361\\
5.56907	0.520275883250753\\
5.59125	0.548992867350039\\
5.61344	0.578296763259522\\
5.63563	0.607813844140601\\
5.65782	0.637354315814441\\
5.68	0.666917815652222\\
5.70219	0.696850067683004\\
5.72438	0.726415731706186\\
5.74657	0.75530524909023\\
5.76875	0.782899080771633\\
5.79094	0.808748580754982\\
5.81313	0.832499902244598\\
5.83532	0.853182911480622\\
5.8575	0.870242216979679\\
5.87969	0.883194941421927\\
5.90188	0.892597637626397\\
5.92407	0.897535056759195\\
5.94625	0.898833284483066\\
5.96844	0.89672782205787\\
5.99063	0.892289323510047\\
6.01282	0.88608685454782\\
6.035	0.877841805196068\\
6.05719	0.868387782005514\\
6.07938	0.857820488787163\\
6.10157	0.846711961312831\\
6.12375	0.834735421691596\\
6.14594	0.821992444789035\\
6.16813	0.808610729034395\\
6.19032	0.794762977149148\\
6.2125	0.781175132333906\\
6.23469	0.76778878219663\\
6.25688	0.754546069060533\\
6.27907	0.74182240372891\\
6.30125	0.730434372832409\\
6.32344	0.720035614029717\\
6.34563	0.711503869813344\\
6.36782	0.705833264049968\\
6.39	0.703262132316445\\
6.41219	0.70434037074128\\
6.43438	0.70974254551955\\
6.45657	0.720622506042811\\
6.47875	0.73734822503064\\
6.50094	0.760014686274648\\
6.52313	0.787745480438964\\
6.54532	0.818825716005481\\
6.5675	0.851347091367651\\
6.58969	0.883146898288178\\
6.61188	0.912309266223788\\
6.63407	0.936935820732015\\
6.65625	0.956140868216395\\
6.67844	0.968895442775346\\
6.70063	0.974994464211086\\
6.72282	0.974731984032207\\
6.745	0.96799148261611\\
6.76719	0.955436056093826\\
6.78938	0.938255421486284\\
6.81157	0.917732062387836\\
6.83375	0.894786496325854\\
6.85594	0.870471151998482\\
6.87813	0.845466109979942\\
6.90032	0.820785688464272\\
6.9225	0.796591435060566\\
6.94469	0.772208132110978\\
6.96688	0.747525102088327\\
6.98907	0.722507396791898\\
7.01125	0.69732644436388\\
7.03344	0.672152322766426\\
7.05563	0.646984619712248\\
7.07782	0.621797252313408\\
7.1	0.597287210147165\\
7.12219	0.574868478841513\\
7.14438	0.554882482915704\\
7.16657	0.537805250967681\\
7.18875	0.52431985253217\\
7.21094	0.515354084483531\\
7.23313	0.510924652063731\\
7.25532	0.510052383005438\\
7.2775	0.512135226664837\\
7.29969	0.517040015061235\\
7.32188	0.524455013549346\\
7.34407	0.53289802791287\\
7.36625	0.541206856951346\\
7.38844	0.549215993755458\\
7.41063	0.556745053280209\\
7.43282	0.563768229486467\\
7.455	0.569617887233122\\
7.47719	0.573953795473023\\
7.49938	0.576641987474157\\
7.52157	0.578471382468469\\
7.54375	0.579385343895931\\
7.56594	0.580130076270696\\
7.58813	0.580645943051073\\
7.61032	0.581474546640067\\
7.6325	0.584024968394426\\
7.65469	0.587337852984005\\
7.67688	0.591554806383178\\
7.69907	0.597024889591145\\
7.72125	0.604411146512348\\
7.74344	0.613463881594736\\
7.76563	0.623510140413898\\
7.78782	0.633840675503649\\
7.81	0.643735393511399\\
7.83219	0.653325734497271\\
7.85438	0.661483244259879\\
7.87657	0.667026725900447\\
7.89875	0.668944530190928\\
7.92094	0.666803541288949\\
7.94313	0.659914178119146\\
7.96532	0.647502456397318\\
7.9875	0.629457529145213\\
8.00969	0.606509811223058\\
8.03188	0.579494584232693\\
8.05407	0.548597964169902\\
8.07625	0.514605551859819\\
8.09844	0.479837751747863\\
8.12063	0.447397021677619\\
8.14282	0.420266619391941\\
8.165	0.400822990503409\\
8.18719	0.390617468688356\\
8.20938	0.388891544884656\\
8.23157	0.393585463858101\\
8.25375	0.402876357497513\\
8.27594	0.414957356326503\\
8.29813	0.429609318541063\\
8.32032	0.447387779165196\\
8.3425	0.468632965826164\\
8.36469	0.492552665406218\\
8.38688	0.519361848135284\\
8.40907	0.546953802870295\\
8.43125	0.573903376105756\\
8.45344	0.59758088845051\\
8.47563	0.617213919294855\\
8.49782	0.633246528892707\\
8.52	0.645293757440179\\
8.54219	0.653367647753658\\
8.56438	0.657129981415831\\
8.58657	0.656081922195837\\
8.60875	0.650232710082552\\
8.63094	0.639624119947816\\
8.65313	0.624461021873677\\
8.67532	0.60584565515822\\
8.6975	0.585574352560066\\
8.71969	0.565162456286155\\
8.74188	0.546945370760282\\
8.76407	0.531992474620532\\
8.78626	0.521220791601897\\
8.80844	0.514956667566719\\
8.83063	0.512750987870129\\
8.85282	0.51379227262156\\
8.87501	0.516979815853\\
8.89719	0.521147968373189\\
8.91938	0.525585535776527\\
8.94157	0.53027778092987\\
8.96376	0.534227324939582\\
8.98594	0.537033909624145\\
9.00813	0.538665498209627\\
9.03032	0.538903803118388\\
9.05251	0.538091877299967\\
9.07469	0.535870011458165\\
9.09688	0.532688825660578\\
9.11907	0.528688018252063\\
9.14126	0.524232751452142\\
9.16344	0.519387043231813\\
9.18563	0.514434238496588\\
9.20782	0.509148934410583\\
9.23001	0.503113334195039\\
9.25219	0.497442407541342\\
9.27438	0.492032873225876\\
9.29657	0.487298144718279\\
9.31876	0.48404018397495\\
9.34094	0.482700144585528\\
9.36313	0.484156309845942\\
9.38532	0.488698001561844\\
9.40751	0.496725951332919\\
9.42969	0.50820300354628\\
9.45188	0.523165466086196\\
9.47407	0.540792243822512\\
9.49626	0.56051678060692\\
9.51844	0.581658859241791\\
9.54063	0.603377443957802\\
9.56282	0.624992327742146\\
9.58501	0.645756482803457\\
9.60719	0.665114232871084\\
9.62938	0.682595092464993\\
9.65157	0.698482688316091\\
9.67376	0.712488971491827\\
9.69594	0.724123301755214\\
9.71813	0.733146234151981\\
9.74032	0.740124900071663\\
9.76251	0.745436420709555\\
9.78469	0.74868827671086\\
9.80688	0.749844231186837\\
9.82907	0.74887057030734\\
9.85126	0.74618222758368\\
9.87344	0.742498566903808\\
9.89563	0.737646050262426\\
9.91782	0.73165578895201\\
9.94001	0.724505990248877\\
9.96219	0.716662376359971\\
9.98438	0.708433781809138\\
10.0066	0.700382282767421\\
10.0288	0.693150501649754\\
10.0509	0.687201381790122\\
10.0731	0.681970442564185\\
10.0953	0.677200089227798\\
10.1175	0.673472768513179\\
10.1397	0.670544926841792\\
10.1619	0.667912732186747\\
10.1841	0.664051202499219\\
10.2063	0.658729225203673\\
10.2284	0.652070129581985\\
10.2506	0.642158522246218\\
10.2728	0.629692598643993\\
10.295	0.615298393371344\\
10.3172	0.599639368605334\\
10.3394	0.584243152269574\\
10.3616	0.571598634826161\\
10.3838	0.562478118365206\\
10.4059	0.557534801494624\\
10.4281	0.554832996407196\\
10.4503	0.554279336686817\\
10.4725	0.554697230265181\\
10.4947	0.554269677111835\\
10.5169	0.552040166097654\\
10.5391	0.548054389575148\\
10.5613	0.542771610371459\\
10.5834	0.534845301680083\\
10.6056	0.522463419008305\\
10.6278	0.506129192897715\\
10.65	0.485843253090762\\
10.6722	0.462465979096943\\
10.6944	0.436198643261797\\
10.7166	0.408286908351525\\
10.7388	0.380009213112642\\
10.7609	0.354038909544188\\
10.7831	0.331807595245565\\
10.8053	0.315126661766183\\
10.8275	0.304903698929958\\
10.8497	0.301333207945393\\
10.8719	0.303965484065859\\
10.8941	0.311124124017896\\
10.9163	0.321277257738033\\
10.9384	0.333435352087156\\
10.9606	0.346892057588435\\
10.9828	0.36111864044907\\
11.005	0.37509664555462\\
11.0272	0.388324015231998\\
11.0494	0.400457365364255\\
11.0716	0.411430463097619\\
11.0938	0.420976135121737\\
11.1159	0.429137788915056\\
11.1381	0.436144501784052\\
11.1603	0.4421778035782\\
11.1825	0.447629455591517\\
11.2047	0.452552226441992\\
11.2269	0.457129724351874\\
11.2491	0.461722167100416\\
11.2713	0.46727051754265\\
11.2934	0.473652100401513\\
11.3156	0.480430302951921\\
11.3378	0.487861863138412\\
11.36	0.496311304420669\\
11.3822	0.50613929155214\\
11.4044	0.516616625221459\\
11.4266	0.527927082863904\\
11.4488	0.540066476510131\\
11.4709	0.553410542157725\\
11.4931	0.567351893718301\\
11.5153	0.581544516935462\\
11.5375	0.595698082894071\\
11.5597	0.609744818502127\\
11.5819	0.62340013083852\\
11.6041	0.635913406407662\\
11.6263	0.647467195817359\\
11.6484	0.658016954955699\\
11.6706	0.666564187350894\\
11.6928	0.673707466204771\\
11.715	0.679433856953716\\
11.7372	0.683461388943443\\
11.7594	0.685797817543842\\
11.7816	0.687132344308391\\
11.8038	0.686793661439871\\
11.8259	0.685372042251778\\
11.8481	0.683314629040547\\
11.8703	0.680083310990736\\
11.8925	0.67553716522054\\
11.9147	0.669381435984132\\
11.9369	0.661924407783285\\
11.9591	0.653489690052502\\
11.9813	0.645111961104273\\
12.0034	0.637268641578396\\
12.0256	0.630280534301586\\
12.0478	0.624413621533468\\
12.07	0.619955156135419\\
12.0922	0.617703378459596\\
12.1144	0.617258794093739\\
12.1366	0.618601000332242\\
12.1588	0.621201923941013\\
12.1809	0.62517912763643\\
12.2031	0.630701321637294\\
12.2253	0.637003477392145\\
12.2475	0.643716733240812\\
12.2697	0.650162889390375\\
12.2919	0.656292829233877\\
12.3141	0.660965098086456\\
12.3363	0.663826703699995\\
12.3584	0.665080391420886\\
12.3806	0.663747656896068\\
12.4028	0.66058016581579\\
12.425	0.655261503565305\\
12.4472	0.647798876198433\\
12.4694	0.638456307970075\\
12.4916	0.627759870159007\\
12.5138	0.615739191262691\\
12.5359	0.602731182226881\\
12.5581	0.588847885629532\\
12.5803	0.57461981879838\\
12.6025	0.560756614811932\\
12.6247	0.546925311508394\\
12.6469	0.532650698418495\\
12.6691	0.518028858706462\\
12.6913	0.504425910761228\\
12.7134	0.49261154332165\\
12.7356	0.482494727716195\\
12.7578	0.475212228463384\\
12.78	0.471451415709889\\
12.8022	0.472099165419344\\
12.8244	0.475990082558205\\
12.8466	0.482437413034376\\
12.8688	0.490996580023156\\
12.8909	0.501637744029496\\
12.9131	0.513989934790372\\
12.9353	0.527285704601911\\
12.9575	0.540745787986292\\
12.9797	0.553773556352346\\
13.0019	0.566127328395202\\
13.0241	0.57703348496136\\
13.0463	0.586141598882243\\
13.0684	0.59342821104889\\
13.0906	0.598691576727796\\
13.1128	0.602114507059194\\
13.135	0.603778509985761\\
13.1572	0.603851251980158\\
13.1794	0.602543525306155\\
13.2016	0.600380410623862\\
13.2238	0.597019449754547\\
13.2459	0.592505969818765\\
13.2681	0.58739912723586\\
13.2903	0.58168434050208\\
13.3125	0.576123966745889\\
13.3347	0.570481684500168\\
13.3569	0.565246597862708\\
13.3791	0.560978701160679\\
13.4013	0.558331604234906\\
13.4234	0.557610123740677\\
13.4456	0.558646000087869\\
13.4678	0.561597868588608\\
13.49	0.566523444861654\\
13.5122	0.574831700841741\\
13.5344	0.586415201911188\\
13.5566	0.601236149124309\\
13.5788	0.619519035579962\\
13.6009	0.643164988816357\\
13.6231	0.67269958558687\\
13.6453	0.707910219325577\\
13.6675	0.74807129919341\\
13.6897	0.79230574262562\\
13.7119	0.838823071000391\\
13.7341	0.884867866684122\\
13.7563	0.927576500248716\\
13.7784	0.964519622944231\\
13.8006	0.993223328592362\\
13.8228	1.01236993512881\\
13.845	1.02118019497798\\
13.8672	1.01923923669059\\
13.8894	1.00654211809375\\
13.9116	0.983883830942318\\
13.9338	0.951797253843468\\
13.9559	0.911846250598659\\
13.9781	0.864818463089181\\
14.0003	0.812129180851168\\
14.0225	0.755336703620627\\
14.0447	0.69517697499187\\
14.0669	0.632674301435566\\
14.0891	0.568842074885272\\
14.1113	0.504116403105804\\
14.1334	0.438915189386103\\
14.1556	0.373689035481372\\
14.1778	0.308478887942068\\
14.2	0.245569766923571\\
14.2222	0.189247796057625\\
14.2444	0.147261895912168\\
14.2666	0.130459775665418\\
14.2888	0.142637449156543\\
14.3109	0.173853832419007\\
14.3331	0.209518965919206\\
14.3553	0.245767888208402\\
14.3775	0.280370205791054\\
14.3997	0.312374657074369\\
14.4219	0.341324137441108\\
14.4441	0.366138227805235\\
14.4663	0.38619921903087\\
14.4884	0.40277589525624\\
14.5106	0.414878250484727\\
14.5328	0.424514627320945\\
14.555	0.433051489326795\\
14.5772	0.442128518351339\\
14.5994	0.452777703565529\\
14.6216	0.465611313663392\\
14.6438	0.478136575020185\\
14.6659	0.489074716854173\\
14.6881	0.496337275906956\\
14.7103	0.500290086904475\\
14.7325	0.50311659134035\\
14.7547	0.505927584301618\\
14.7769	0.50964668426458\\
14.7991	0.514725300716002\\
14.8213	0.521422010037375\\
14.8434	0.529527728299167\\
14.8656	0.538749129461376\\
14.8878	0.549064856380231\\
14.91	0.559662228065522\\
14.9322	0.569917930350111\\
14.9544	0.578262237207761\\
14.9766	0.584373934406159\\
14.9988	0.5879025164262\\
15.0209	0.589112414712712\\
15.0431	0.587918939384661\\
15.0653	0.584315531961783\\
15.0875	0.579201089071172\\
15.1097	0.572712458446506\\
15.1319	0.565652825532836\\
15.1541	0.557830599485844\\
15.1763	0.549279561858221\\
15.1984	0.540723799323816\\
15.2206	0.533006528492742\\
15.2428	0.526771672598712\\
15.265	0.521404154883219\\
15.2872	0.51660888451621\\
15.3094	0.51259034766683\\
15.3316	0.50915156650039\\
15.3538	0.505936270917994\\
15.3759	0.503814419239294\\
15.3981	0.503127997376354\\
15.4203	0.503809586282591\\
15.4425	0.506729577084362\\
15.4647	0.511723303007867\\
15.4869	0.518717725441633\\
15.5091	0.527742296168958\\
15.5313	0.538741585635825\\
15.5534	0.551752140052346\\
15.5756	0.566207512089415\\
15.5978	0.58212517111967\\
15.62	0.599125729333045\\
15.6422	0.61731923020526\\
15.6644	0.635647488839334\\
15.6866	0.653946297519871\\
15.7088	0.671866433182844\\
15.7309	0.689673570972074\\
15.7531	0.706626047101751\\
15.7753	0.72244682284132\\
15.7975	0.736837058835483\\
15.8197	0.74990039165163\\
15.8419	0.762217582859201\\
15.8641	0.773254663726463\\
15.8863	0.782937816025443\\
15.9084	0.791380457126507\\
15.9306	0.798124584705511\\
15.9528	0.803735391735054\\
15.975	0.807614204422502\\
15.9972	0.809536859966353\\
16.0194	0.809381413518449\\
16.0416	0.807536314908448\\
16.0638	0.803949602697889\\
16.0859	0.799224236869356\\
16.1081	0.792422440518702\\
16.1303	0.785032552314419\\
16.1525	0.777815765778075\\
16.1747	0.770410834916322\\
16.1969	0.762353575889881\\
16.2191	0.753209396130082\\
16.2413	0.743297062488597\\
16.2634	0.734418471785923\\
16.2856	0.725304991599105\\
16.3078	0.717479438262306\\
16.33	0.711259930871112\\
16.3522	0.706272318763493\\
16.3744	0.700037277706305\\
16.3966	0.691809260556893\\
16.4188	0.680555937601655\\
16.4409	0.666901985462488\\
16.4631	0.649931372022987\\
16.4853	0.631212729283075\\
16.5075	0.613190844864392\\
16.5297	0.598859525617518\\
16.5519	0.59039790241514\\
16.5741	0.587394053807994\\
16.5963	0.586441816891972\\
16.6184	0.585435847272688\\
16.6406	0.581060023237038\\
16.6628	0.573647965827545\\
16.685	0.562384089277923\\
16.7072	0.547351557016532\\
16.7294	0.530135302888616\\
16.7516	0.51356542087269\\
16.7738	0.498776818740965\\
16.7959	0.486678960090479\\
16.8181	0.478151986852479\\
16.8403	0.473895286702266\\
16.8625	0.47461539181686\\
16.8847	0.480693389676327\\
16.9069	0.491414054552055\\
16.9291	0.505972134430815\\
16.9513	0.523633086336429\\
16.9734	0.543352144446899\\
16.9956	0.564058643477378\\
17.0178	0.584653929413288\\
17.04	0.604020493899793\\
17.0622	0.621770535386181\\
17.0844	0.636988694080509\\
17.1066	0.649311937768805\\
17.1288	0.658435900461068\\
17.1509	0.664191154164913\\
17.1731	0.666525361170174\\
17.1953	0.66554929460517\\
17.2175	0.661401902193263\\
17.2397	0.654337297205392\\
17.2619	0.645448790738945\\
17.2841	0.634620187784909\\
17.3063	0.622411239066375\\
17.3284	0.608378319147973\\
17.3506	0.593762532145953\\
17.3728	0.578345237693662\\
17.395	0.561081611980707\\
17.4172	0.541103367201643\\
17.4394	0.516134797567876\\
17.4616	0.484765875207179\\
17.4838	0.445757550832926\\
17.5059	0.400434304362045\\
17.5281	0.357809083971792\\
17.5503	0.334147544304693\\
17.5725	0.357217837639782\\
17.5947	0.4426955451888\\
17.6169	0.58215381337647\\
17.6391	0.762420533556412\\
17.6613	0.976243759255369\\
17.6834	1.22316922180023\\
17.7056	1.49980051891147\\
17.7278	1.80488160462066\\
17.75	2.13474082764327\\
};
\addlegendentry{\scriptsize Non-Adaptive MPC}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
-1.0842021724855e-19	0.0161633235265547\\
0.0221875	0.0145425093363274\\
0.044375	0.0126902663649242\\
0.0665625	0.0107467907125697\\
0.0887501	0.00945354471590726\\
0.110938	0.00954819774483113\\
0.133125	0.011571496487653\\
0.155313	0.0150632441648112\\
0.1775	0.018942627071314\\
0.199688	0.0226856757674658\\
0.221875	0.025994082956148\\
0.244063	0.0286952485705329\\
0.26625	0.0307428265603391\\
0.288438	0.0322320681813323\\
0.310625	0.0329589644187801\\
0.332813	0.0330500924603654\\
0.355	0.0327625643650471\\
0.377188	0.0324485729641939\\
0.399375	0.0319628585356679\\
0.421563	0.0315863513153342\\
0.44375	0.0315328005610479\\
0.465938	0.0319298632897407\\
0.488125	0.032874866221341\\
0.510313	0.0342238224242179\\
0.5325	0.0354900218084415\\
0.554688	0.0367536781825982\\
0.576875	0.0383929342540725\\
0.599063	0.0402895613370983\\
0.62125	0.0423464614745295\\
0.643438	0.0446366477576092\\
0.665625	0.0467798368559844\\
0.687813	0.0488258802996733\\
0.71	0.0510867665666682\\
0.732188	0.0534021438542819\\
0.754375	0.0560326804155276\\
0.776563	0.058930533427141\\
0.79875	0.0622172680275016\\
0.820938	0.0661733380493568\\
0.843125	0.0708761029729148\\
0.865313	0.0759283515984162\\
0.887501	0.0812489787385542\\
0.909688	0.0865464757536169\\
0.931876	0.0913370890823167\\
0.954063	0.0964882313938632\\
0.976251	0.103081903222302\\
0.998438	0.111057414661424\\
1.02063	0.119757217421121\\
1.04281	0.129176411304218\\
1.065	0.1367107697506\\
1.08719	0.142878428543846\\
1.10938	0.147231286863786\\
1.13156	0.149477456339025\\
1.15375	0.149980034601857\\
1.17594	0.148955236466649\\
1.19813	0.146622751896954\\
1.22031	0.143321487316882\\
1.2425	0.138984908753048\\
1.26469	0.133775882768871\\
1.28688	0.127765645017905\\
1.30906	0.120997773699326\\
1.33125	0.113754759511478\\
1.35344	0.106479978158007\\
1.37563	0.0996341262963107\\
1.39781	0.0932271680331622\\
1.42	0.0873007120295374\\
1.44219	0.0824518538057718\\
1.46438	0.078014815649636\\
1.48656	0.0743762613655647\\
1.50875	0.0716643434882542\\
1.53094	0.0695600129101593\\
1.55313	0.0678916421446258\\
1.57531	0.0664369381347815\\
1.5975	0.0651683091993578\\
1.61969	0.0642837729096577\\
1.64188	0.0641122574008503\\
1.66406	0.0649261709703921\\
1.68625	0.0666494930492014\\
1.70844	0.0691982540820029\\
1.73063	0.0724585317564415\\
1.75281	0.0763809821740815\\
1.775	0.0817286290753309\\
1.79719	0.088747013739836\\
1.81938	0.0978987089800681\\
1.84156	0.110584527672214\\
1.86375	0.127089068275372\\
1.88594	0.147888703500393\\
1.90813	0.172335267213274\\
1.93031	0.198981064950069\\
1.9525	0.225654871157208\\
1.97469	0.251169208418602\\
1.99688	0.272740338341751\\
2.01906	0.288998842996495\\
2.04125	0.299174470654434\\
2.06344	0.303141535169346\\
2.08563	0.300609565329404\\
2.10781	0.29278400238961\\
2.13	0.281111957816169\\
2.15219	0.266109533398232\\
2.17438	0.249273279692706\\
2.19656	0.233132397681953\\
2.21875	0.219813305658575\\
2.24094	0.211783497857929\\
2.26313	0.210677186698771\\
2.28531	0.215876710491783\\
2.3075	0.225349965427215\\
2.32969	0.236757671357681\\
2.35188	0.247692963779819\\
2.37406	0.256051950252719\\
2.39625	0.260998443605648\\
2.41844	0.262898985573176\\
2.44063	0.261574357432386\\
2.46281	0.257626886295782\\
2.485	0.25066902185492\\
2.50719	0.241520702058673\\
2.52938	0.230755938051842\\
2.55156	0.218607093076859\\
2.57375	0.204867315196659\\
2.59594	0.190107783907017\\
2.61813	0.175171298824156\\
2.64031	0.160897224364245\\
2.6625	0.147228691651771\\
2.68469	0.134093115459285\\
2.70688	0.121493955435331\\
2.72906	0.110048357701658\\
2.75125	0.0998398447645341\\
2.77344	0.0915192652359985\\
2.79563	0.0855752502340611\\
2.81781	0.0823452715683655\\
2.84	0.081373934004114\\
2.86219	0.0826542896513633\\
2.88438	0.0864939066597818\\
2.90656	0.0924545802243027\\
2.92875	0.0993336812302141\\
2.95094	0.107107038551099\\
2.97313	0.115777363753752\\
2.99531	0.125214496778586\\
3.0175	0.135619622025822\\
3.03969	0.146813394809797\\
3.06188	0.157833893259323\\
3.08406	0.169675512084388\\
3.10625	0.181798996220669\\
3.12844	0.193059035452043\\
3.15063	0.204447662212429\\
3.17281	0.215937065503697\\
3.195	0.22729225617638\\
3.21719	0.23865499870514\\
3.23938	0.250197909872119\\
3.26156	0.261541349041183\\
3.28375	0.272819307314418\\
3.30594	0.282152836863827\\
3.32813	0.289962635261453\\
3.35031	0.296921461870164\\
3.3725	0.302401204314875\\
3.39469	0.306539389940099\\
3.41688	0.310047383212727\\
3.43906	0.312777989305326\\
3.46125	0.315511448741474\\
3.48344	0.31774007403547\\
3.50563	0.317971676100824\\
3.52781	0.317113056314184\\
3.55	0.316057663704222\\
3.57219	0.314805322622444\\
3.59438	0.31226460748271\\
3.61656	0.30954715254772\\
3.63875	0.307412951219515\\
3.66094	0.305544881453766\\
3.68313	0.304224826772191\\
3.70531	0.304740848261454\\
3.7275	0.305980733425518\\
3.74969	0.308243063010552\\
3.77188	0.311432451380187\\
3.79406	0.316179454070208\\
3.81625	0.321797249861569\\
3.83844	0.328675969162589\\
3.86063	0.336177659596733\\
3.88281	0.344603497914928\\
3.905	0.354432205779838\\
3.92719	0.364325208827558\\
3.94938	0.374677914558946\\
3.97156	0.384223641177748\\
3.99375	0.392563076392582\\
4.01594	0.399700668224874\\
4.03813	0.403335464040635\\
4.06031	0.402245232204602\\
4.0825	0.396792726509063\\
4.10469	0.387539456790643\\
4.12688	0.376203365842116\\
4.14906	0.365133470784913\\
4.17125	0.35490877607589\\
4.19344	0.344890983292394\\
4.21563	0.33458252810658\\
4.23781	0.325006887595042\\
4.26	0.318717122020787\\
4.28219	0.317739243711566\\
4.30438	0.321743579132833\\
4.32656	0.328468354524793\\
4.34875	0.336457101924388\\
4.37094	0.343475197640024\\
4.39313	0.349186063233732\\
4.41532	0.353595757288626\\
4.4375	0.356241731489385\\
4.45969	0.356942838963137\\
4.48188	0.354982017066811\\
4.50407	0.349365233963333\\
4.52625	0.33934135366602\\
4.54844	0.32438575888989\\
4.57063	0.304888437350128\\
4.59282	0.281972663032549\\
4.615	0.257185717610366\\
4.63719	0.232195830251112\\
4.65938	0.20851766816115\\
4.68157	0.187474521057113\\
4.70375	0.169183469689576\\
4.72594	0.153369918177997\\
4.74813	0.13951880478956\\
4.77032	0.126703064790981\\
4.7925	0.11501441763601\\
4.81469	0.105062036552304\\
4.83688	0.0970633431795511\\
4.85907	0.0909131623610404\\
4.88125	0.0871236309267576\\
4.90344	0.0857427205415063\\
4.92563	0.0861845349902862\\
4.94782	0.0878460712869054\\
4.97	0.0901778737110207\\
4.99219	0.0923067645587073\\
5.01438	0.0938861091678243\\
5.03657	0.0947305660432919\\
5.05875	0.0948897828067808\\
5.08094	0.0945176924936219\\
5.10313	0.0940389018990655\\
5.12532	0.0938292964833257\\
5.1475	0.0943710658934712\\
5.16969	0.0966033873166105\\
5.19188	0.100947147427786\\
5.21407	0.10739013719772\\
5.23625	0.115979926910384\\
5.25844	0.125945403781694\\
5.28063	0.136951502123904\\
5.30282	0.149066109115711\\
5.325	0.16083054648626\\
5.34719	0.172215115830414\\
5.36938	0.182178639113866\\
5.39157	0.191108521372255\\
5.41375	0.198508693629725\\
5.43594	0.203375919557658\\
5.45813	0.20577323914398\\
5.48032	0.20621877163384\\
5.5025	0.203323201355744\\
5.52469	0.198434209370501\\
5.54688	0.192002816960676\\
5.56907	0.18477941799483\\
5.59125	0.176841367666724\\
5.61344	0.167849207231934\\
5.63563	0.158743155395254\\
5.65782	0.149866788869642\\
5.68	0.142053876071786\\
5.70219	0.135794239888754\\
5.72438	0.1313949234448\\
5.74657	0.12876483238716\\
5.76875	0.128176260736201\\
5.79094	0.128668522669156\\
5.81313	0.129895449703296\\
5.83532	0.131339243599397\\
5.8575	0.132535695461693\\
5.87969	0.133795210693\\
5.90188	0.135127238764348\\
5.92407	0.135264616696177\\
5.94625	0.133797828482067\\
5.96844	0.131298689700136\\
5.99063	0.127863048185617\\
6.01282	0.123760635958727\\
6.035	0.119018233746186\\
6.05719	0.113957958623611\\
6.07938	0.108235913246529\\
6.10157	0.102113551701996\\
6.12375	0.0964237624568407\\
6.14594	0.0917015164098176\\
6.16813	0.0873094869936624\\
6.19032	0.0834995548663956\\
6.2125	0.0804110471703417\\
6.23469	0.0783272214636977\\
6.25688	0.0782753107006588\\
6.27907	0.0805091783529745\\
6.30125	0.0835837118716709\\
6.32344	0.087203726431975\\
6.34563	0.0920710302108312\\
6.36782	0.0976535984576713\\
6.39	0.10371925850048\\
6.41219	0.109915200296627\\
6.43438	0.116321782143272\\
6.45657	0.122754636060439\\
6.47875	0.12859203065224\\
6.50094	0.134121359474818\\
6.52313	0.139065439337154\\
6.54532	0.144033741214477\\
6.5675	0.149076290803221\\
6.58969	0.154108775167449\\
6.61188	0.158842893805632\\
6.63407	0.1636802739339\\
6.65625	0.168764981271639\\
6.67844	0.173512202833902\\
6.70063	0.177375908339565\\
6.72282	0.1801342615186\\
6.745	0.181690496073255\\
6.76719	0.182061745734435\\
6.78938	0.180707239665151\\
6.81157	0.177467996492812\\
6.83375	0.172653701221204\\
6.85594	0.16687736249845\\
6.87813	0.160127113727516\\
6.90032	0.152663581504264\\
6.9225	0.144488130433038\\
6.94469	0.135940687307981\\
6.96688	0.127102265662567\\
6.98907	0.118101225090369\\
7.01125	0.109941775626026\\
7.03344	0.102539245668301\\
7.05563	0.0963011100140773\\
7.07782	0.0923389618247347\\
7.1	0.0917787754685468\\
7.12219	0.0945806735645769\\
7.14438	0.0995573824859107\\
7.16657	0.107255980413199\\
7.18875	0.117148250966959\\
7.21094	0.128732015959364\\
7.23313	0.140884109805026\\
7.25532	0.151794179604264\\
7.2775	0.161565060570681\\
7.29969	0.169283438493916\\
7.32188	0.174612892814523\\
7.34407	0.178242244632957\\
7.36625	0.178849651104266\\
7.38844	0.176451176485279\\
7.41063	0.171960620067032\\
7.43282	0.166099112561299\\
7.455	0.158661329960684\\
7.47719	0.149879351983402\\
7.49938	0.14057157334284\\
7.52157	0.130313000593471\\
7.54375	0.119597085106383\\
7.56594	0.108673425065048\\
7.58813	0.0980595757516385\\
7.61032	0.0884246866646215\\
7.6325	0.0803817495606125\\
7.65469	0.074258369948408\\
7.67688	0.0704819652184265\\
7.69907	0.0686900152513205\\
7.72125	0.0693482856258167\\
7.74344	0.0728960961772003\\
7.76563	0.0790128714514764\\
7.78782	0.0860606401478894\\
7.81	0.091996851285168\\
7.83219	0.0974990263282163\\
7.85438	0.103675218066824\\
7.87657	0.109315602607436\\
7.89875	0.115944053887916\\
7.92094	0.123809121363019\\
7.94313	0.132985536325134\\
7.96532	0.144168553469473\\
7.9875	0.159560717442811\\
8.00969	0.178436380424307\\
8.03188	0.202944237570748\\
8.05407	0.233024823041841\\
8.07625	0.267708681977716\\
8.09844	0.305421573594469\\
8.12063	0.340795691811007\\
8.14282	0.370863220532462\\
8.165	0.396645187172761\\
8.18719	0.415818846748643\\
8.20938	0.427471719399598\\
8.23157	0.430770553307595\\
8.25375	0.426662527618564\\
8.27594	0.417805197027147\\
8.29813	0.405937038237935\\
8.32032	0.39173531671741\\
8.3425	0.378648068268624\\
8.36469	0.368278341948403\\
8.38688	0.36130259691955\\
8.40907	0.357383263708538\\
8.43125	0.355719835812829\\
8.45344	0.355392086279649\\
8.47563	0.355413177346457\\
8.49782	0.355502858084206\\
8.52	0.354687953633863\\
8.54219	0.353946448005827\\
8.56438	0.353083194582137\\
8.58657	0.350776293680797\\
8.60875	0.346163210399492\\
8.63094	0.338867179791003\\
8.65313	0.329147791461699\\
8.67532	0.316860027121009\\
8.6975	0.302047049330751\\
8.71969	0.285252874755799\\
8.74188	0.267552333211847\\
8.76407	0.249845372563738\\
8.78626	0.232630710961952\\
8.80844	0.216728857284712\\
8.83063	0.202744879101393\\
8.85282	0.191317983478239\\
8.87501	0.181837889233137\\
8.89719	0.173830185585796\\
8.91938	0.166770565260686\\
8.94157	0.160380265335721\\
8.96376	0.154631170320038\\
8.98594	0.149364582803977\\
9.00813	0.144960428033948\\
9.03032	0.14086939713051\\
9.05251	0.136037030563541\\
9.07469	0.130781504779111\\
9.09688	0.126105976820674\\
9.11907	0.122362021009656\\
9.14126	0.119195802924936\\
9.16344	0.11687769579892\\
9.18563	0.115900284360038\\
9.20782	0.116335927966521\\
9.23001	0.118661344848971\\
9.25219	0.1227664920332\\
9.27438	0.128181446622918\\
9.29657	0.134864931334158\\
9.31876	0.143288888293941\\
9.34094	0.152749303663493\\
9.36313	0.161733314721501\\
9.38532	0.170617001549039\\
9.40751	0.179193783617701\\
9.42969	0.187339740076437\\
9.45188	0.194748084765645\\
9.47407	0.201087510262355\\
9.49626	0.206530183382341\\
9.51844	0.21128337758574\\
9.54063	0.214995698953367\\
9.56282	0.21774189197356\\
9.58501	0.21946791156805\\
9.60719	0.220799013169126\\
9.62938	0.22159106750523\\
9.65157	0.221978657630612\\
9.67376	0.221759753642444\\
9.69594	0.221082836399345\\
9.71813	0.219452980722627\\
9.74032	0.217421757228262\\
9.76251	0.215282542641215\\
9.78469	0.213238483346696\\
9.80688	0.211050254763985\\
9.82907	0.209657031690328\\
9.85126	0.209235366674863\\
9.87344	0.208765199897032\\
9.89563	0.208690703109087\\
9.91782	0.210358215581084\\
9.94001	0.213321402449149\\
9.96219	0.217866620919097\\
9.98438	0.224561968923688\\
10.0066	0.233070389608604\\
10.0288	0.243259016065275\\
10.0509	0.255757426897132\\
10.0731	0.266257783327755\\
10.0953	0.276207657584093\\
10.1175	0.283304482392462\\
10.1397	0.287402776983586\\
10.1619	0.288741183820295\\
10.1841	0.287548393649935\\
10.2063	0.284664956522521\\
10.2284	0.282609383262312\\
10.2506	0.278228488720051\\
10.2728	0.273356275542553\\
10.295	0.271214922914052\\
10.3172	0.274368080283365\\
10.3394	0.282678593090386\\
10.3616	0.294978438314228\\
10.3838	0.311980579850654\\
10.4059	0.332761634631537\\
10.4281	0.354410762665902\\
10.4503	0.374691693255778\\
10.4725	0.390429039600098\\
10.4947	0.400882760850916\\
10.5169	0.4063845397498\\
10.5391	0.409696033298542\\
10.5613	0.413274125775006\\
10.5834	0.416863898099049\\
10.6056	0.419945025548\\
10.6278	0.421395063152892\\
10.65	0.419270669007194\\
10.6722	0.412822300071047\\
10.6944	0.401679508220494\\
10.7166	0.386274034746571\\
10.7388	0.367143584537076\\
10.7609	0.345313006862954\\
10.7831	0.321678010387237\\
10.8053	0.29705691454164\\
10.8275	0.272256495214052\\
10.8497	0.247818802383124\\
10.8719	0.224084730075014\\
10.8941	0.201049139910261\\
10.9163	0.1785793278334\\
10.9384	0.15648871869391\\
10.9606	0.135665453364498\\
10.9828	0.116037612660891\\
11.005	0.0977020102901263\\
11.0272	0.0806962655039139\\
11.0494	0.0651502670637046\\
11.0716	0.0507951798266068\\
11.0938	0.0379091929118306\\
11.1159	0.0255459531564935\\
11.1381	0.0148872689293445\\
11.1603	0.0110038177233225\\
11.1825	0.0192536647807869\\
11.2047	0.0302834704552929\\
11.2269	0.0425761618083455\\
11.2491	0.0550530489231007\\
11.2713	0.0686521607828528\\
11.2934	0.0851669150597517\\
11.3156	0.100936497334717\\
11.3378	0.116991954601538\\
11.36	0.133241613145874\\
11.3822	0.149578497880671\\
11.4044	0.166048298190687\\
11.4266	0.18168635581668\\
11.4488	0.195850079049404\\
11.4709	0.20994855099206\\
11.4931	0.21970719221298\\
11.5153	0.228717752539173\\
11.5375	0.23470829587493\\
11.5597	0.236772457915842\\
11.5819	0.235472440369272\\
11.6041	0.229990625292117\\
11.6263	0.221062578518765\\
11.6484	0.209885139150964\\
11.6706	0.194671435947515\\
11.6928	0.177249038677544\\
11.715	0.158582981885986\\
11.7372	0.139448280880234\\
11.7594	0.119611613848688\\
11.7816	0.100306260477364\\
11.8038	0.0817787897167008\\
11.8259	0.0654492178756612\\
11.8481	0.050183200590119\\
11.8703	0.038628396372\\
11.8925	0.0338683469689968\\
11.9147	0.0377023723285495\\
11.9369	0.0468762139590524\\
11.9591	0.0579713594629813\\
11.9813	0.0697513963728104\\
12.0034	0.0822160990010148\\
12.0256	0.0938227352481067\\
12.0478	0.105120146562815\\
12.07	0.115381752354657\\
12.0922	0.126112147915794\\
12.1144	0.135863517044805\\
12.1366	0.143769588734054\\
12.1588	0.151338197773654\\
12.1809	0.160042986730577\\
12.2031	0.166187304933141\\
12.2253	0.170651652032155\\
12.2475	0.174631399765972\\
12.2697	0.178310442967434\\
12.2919	0.181783915125952\\
12.3141	0.184381657386044\\
12.3363	0.185631364308054\\
12.3584	0.186902593721972\\
12.3806	0.185311668880055\\
12.4028	0.181963601291645\\
12.425	0.177561061188835\\
12.4472	0.171731435021214\\
12.4694	0.163104561211615\\
12.4916	0.151643054865051\\
12.5138	0.13923112249272\\
12.5359	0.127817967377345\\
12.5581	0.115802953740635\\
12.5803	0.104876208952501\\
12.6025	0.0961858338489854\\
12.6247	0.0903266721654707\\
12.6469	0.0869986674625225\\
12.6691	0.0858194427805259\\
12.6913	0.0866787032734039\\
12.7134	0.0892641712362686\\
12.7356	0.0929950679624869\\
12.7578	0.0966180094074682\\
12.78	0.0988565122029421\\
12.8022	0.0987542980947385\\
12.8244	0.0957462086437585\\
12.8466	0.0904863543098332\\
12.8688	0.0840123042907154\\
12.8909	0.078029541177712\\
12.9131	0.0727185631376866\\
12.9353	0.0694253575144166\\
12.9575	0.0682934755614224\\
12.9797	0.0690890339193432\\
13.0019	0.0711241184098024\\
13.0241	0.0740486712451732\\
13.0463	0.077538973104542\\
13.0684	0.0822920395001729\\
13.0906	0.0866811373689269\\
13.1128	0.0910725979076551\\
13.135	0.095542294606499\\
13.1572	0.100916713336733\\
13.1794	0.107420176953395\\
13.2016	0.115023344577388\\
13.2238	0.122538141443037\\
13.2459	0.131842705911023\\
13.2681	0.140260001883043\\
13.2903	0.147750439598423\\
13.3125	0.154449208278402\\
13.3347	0.160331715252304\\
13.3569	0.16492081825777\\
13.3791	0.16885034808715\\
13.4013	0.171301907605383\\
13.4234	0.172304025863367\\
13.4456	0.171119229389469\\
13.4678	0.169027390354158\\
13.49	0.166589974461262\\
13.5122	0.164180503078104\\
13.5344	0.162391565742253\\
13.5566	0.161635755938486\\
13.5788	0.161259646331578\\
13.6009	0.161217708297325\\
13.6231	0.161184225353239\\
13.6453	0.161865952063639\\
13.6675	0.162664172248676\\
13.6897	0.16433150486628\\
13.7119	0.166734131161241\\
13.7341	0.169208341627176\\
13.7563	0.171768489790379\\
13.7784	0.174020299869318\\
13.8006	0.176391498410891\\
13.8228	0.178663105710548\\
13.845	0.18030075155952\\
13.8672	0.180730515371101\\
13.8894	0.180507124348381\\
13.9116	0.179154210797444\\
13.9338	0.175700948243093\\
13.9559	0.169226930621137\\
13.9781	0.163234882875244\\
14.0003	0.154947270599975\\
14.0225	0.144275600252636\\
14.0447	0.131291044031328\\
14.0669	0.116328002871551\\
14.0891	0.100326810586744\\
14.1113	0.0861100151227407\\
14.1334	0.0793747167814192\\
14.1556	0.0870700123873214\\
14.1778	0.108633872423163\\
14.2	0.138853875890029\\
14.2222	0.172108799563776\\
14.2444	0.2046195868587\\
14.2666	0.233851242326118\\
14.2888	0.258401340655348\\
14.3109	0.277927748308504\\
14.3331	0.291229677730264\\
14.3553	0.298601504256252\\
14.3775	0.301170271886293\\
14.3997	0.301032317947894\\
14.4219	0.300287888341112\\
14.4441	0.303112175875457\\
14.4663	0.309925837253581\\
14.4884	0.319128235017946\\
14.5106	0.327720191861585\\
14.5328	0.33557217930594\\
14.555	0.341961684063527\\
14.5772	0.347421135431428\\
14.5994	0.353119574499202\\
14.6216	0.359382612894626\\
14.6438	0.363755666230921\\
14.6659	0.364874691825432\\
14.6881	0.359780570966606\\
14.7103	0.349000137934012\\
14.7325	0.333823946923968\\
14.7547	0.31511288039384\\
14.7769	0.294863922198011\\
14.7991	0.274408372225049\\
14.8213	0.254911493233068\\
14.8434	0.236962353510988\\
14.8656	0.220434865912348\\
14.8878	0.20503253593751\\
14.91	0.191085424432841\\
14.9322	0.178368178563964\\
14.9544	0.166180210674565\\
14.9766	0.154705532507517\\
14.9988	0.143863868444741\\
15.0209	0.133549489288483\\
15.0431	0.124100132538933\\
15.0653	0.113796268251843\\
15.0875	0.104009262592021\\
15.1097	0.0947843648363844\\
15.1319	0.084770111396217\\
15.1541	0.0748390065813412\\
15.1763	0.0665131744541098\\
15.1984	0.0606452778510926\\
15.2206	0.0593399949458539\\
15.2428	0.0636885216852436\\
15.265	0.0731288509901744\\
15.2872	0.085965165886368\\
15.3094	0.101302946174312\\
15.3316	0.118730302956363\\
15.3538	0.136812259678881\\
15.3759	0.155751543731662\\
15.3981	0.173128536169304\\
15.4203	0.191034688550991\\
15.4425	0.208614744749107\\
15.4647	0.224941876335407\\
15.4869	0.240420073950727\\
15.5091	0.255313022206004\\
15.5313	0.268849561531434\\
15.5534	0.282504566311847\\
15.5756	0.293091150077983\\
15.5978	0.301378248047529\\
15.62	0.307656185297834\\
15.6422	0.311767886354501\\
15.6644	0.313130346056988\\
15.6866	0.312883902142231\\
15.7088	0.310256369314571\\
15.7309	0.307285877213629\\
15.7531	0.301407573709726\\
15.7753	0.294743645453774\\
15.7975	0.287691209688549\\
15.8197	0.280162065846383\\
15.8419	0.272555088133804\\
15.8641	0.265485860514178\\
15.8863	0.258556006204505\\
15.9084	0.254052011976385\\
15.9306	0.249114886404711\\
15.9528	0.245354974041118\\
15.975	0.242204978025217\\
15.9972	0.240062194607503\\
16.0194	0.239929651801493\\
16.0416	0.24137781152374\\
16.0638	0.244678669151641\\
16.0859	0.251578701679086\\
16.1081	0.259888470532878\\
16.1303	0.270887482036851\\
16.1525	0.282613072969783\\
16.1747	0.29511759675694\\
16.1969	0.30816037414225\\
16.2191	0.320582774162152\\
16.2413	0.331299219262968\\
16.2634	0.340740325634094\\
16.2856	0.343353934286885\\
16.3078	0.340226062785565\\
16.33	0.332536507413801\\
16.3522	0.321024035550007\\
16.3744	0.306168869113429\\
16.3966	0.288610721949557\\
16.4188	0.269650810956739\\
16.4409	0.251704979388119\\
16.4631	0.234817906568864\\
16.4853	0.222578325659934\\
16.5075	0.219093930225902\\
16.5297	0.226834880326849\\
16.5519	0.244400987504988\\
16.5741	0.268979388433099\\
16.5963	0.298028229891141\\
16.6184	0.329535825452321\\
16.6406	0.359926262846789\\
16.6628	0.386635747972908\\
16.685	0.406458258347586\\
16.7072	0.41828290856392\\
16.7294	0.423119506764074\\
16.7516	0.422467120476432\\
16.7738	0.419220490143574\\
16.7959	0.4140601023999\\
16.8181	0.407120506685125\\
16.8403	0.398069073472421\\
16.8625	0.387597715650387\\
16.8847	0.375575981023792\\
16.9069	0.362404443754509\\
16.9291	0.348968957837344\\
16.9513	0.335693998008103\\
16.9734	0.322147242630218\\
16.9956	0.30986220555841\\
17.0178	0.298554712054357\\
17.04	0.289244846587875\\
17.0622	0.281905441868907\\
17.0844	0.276849221551077\\
17.1066	0.273996651240163\\
17.1288	0.27258832256532\\
17.1509	0.272804837516092\\
17.1731	0.273773797091913\\
17.1953	0.274530105930195\\
17.2175	0.27642181443691\\
17.2397	0.278302954874993\\
17.2619	0.281826590796859\\
17.2841	0.286761416928721\\
17.3063	0.293886798645361\\
17.3284	0.300582237162018\\
17.3506	0.309381862491539\\
17.3728	0.319730450099275\\
17.395	0.329300494961471\\
17.4172	0.334692192066326\\
17.4394	0.334396807557096\\
17.4616	0.325929934670521\\
17.4838	0.305916789523812\\
17.5059	0.269909712228666\\
17.5281	0.218688454730457\\
17.5503	0.151310690319445\\
17.5725	0.0931904916901247\\
17.5947	0.145988804022113\\
17.6169	0.288087225587785\\
17.6391	0.470610510073702\\
17.6613	0.683258231625256\\
17.6834	0.925787861957771\\
17.7056	1.19310924392242\\
17.7278	1.48312509343217\\
17.75	1.79612281087154\\
};
\addlegendentry{\scriptsize INDI-MPC}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-2.71050543121376e-20	0.0306735072782543\\
0.0221875	0.0329612727129175\\
0.044375	0.0360626860844273\\
0.0665625	0.0397714232498325\\
0.0887501	0.0439644251083991\\
0.110938	0.0484695530492572\\
0.133125	0.0528946901790334\\
0.155313	0.0574136123926027\\
0.1775	0.0617634628054322\\
0.199688	0.066218029993602\\
0.221875	0.0704284012428111\\
0.244063	0.0746228833595321\\
0.26625	0.078898499357661\\
0.288438	0.0828508228136304\\
0.310625	0.0866659526136056\\
0.332813	0.0901181835800915\\
0.355	0.0927507090952927\\
0.377188	0.094742190170591\\
0.399375	0.0958604884721792\\
0.421563	0.0964976870019461\\
0.44375	0.0962548801464778\\
0.465938	0.0959317111113455\\
0.488125	0.0953912513806358\\
0.510313	0.0945444360231637\\
0.5325	0.0936742090393356\\
0.554688	0.0928759206656705\\
0.576875	0.0921938713595594\\
0.599063	0.0917362299670186\\
0.62125	0.0905264442028548\\
0.643438	0.089002661375939\\
0.665625	0.0874280695379769\\
0.687813	0.0857735676415975\\
0.71	0.0841841727406713\\
0.732188	0.0827611484512016\\
0.754375	0.081656150372791\\
0.776563	0.08066644440476\\
0.79875	0.0801783662233025\\
0.820938	0.0804356293776563\\
0.843125	0.0816088544828825\\
0.865313	0.0837049788923571\\
0.887501	0.0865989473076078\\
0.909688	0.0902344057567563\\
0.931876	0.0945881490431364\\
0.954063	0.0997116078056299\\
0.976251	0.105670374461085\\
0.998438	0.1125296657015\\
1.02063	0.120399219486653\\
1.04281	0.128993327079191\\
1.065	0.137435611154675\\
1.08719	0.145286837596135\\
1.10938	0.152930924525386\\
1.13156	0.160011892664747\\
1.15375	0.166389392776801\\
1.17594	0.171854415491526\\
1.19813	0.176499115412599\\
1.22031	0.179884863906605\\
1.2425	0.182489926670214\\
1.26469	0.183948235454613\\
1.28688	0.183922658078358\\
1.30906	0.182761053748581\\
1.33125	0.180689550428579\\
1.35344	0.177710886266933\\
1.37563	0.174614539556139\\
1.39781	0.171879020652486\\
1.42	0.169751058706964\\
1.44219	0.168437407575154\\
1.46438	0.167924727366999\\
1.48656	0.168004861650513\\
1.50875	0.168883354456297\\
1.53094	0.169590416741175\\
1.55313	0.170387636778974\\
1.57531	0.170492494437487\\
1.5975	0.169710466599312\\
1.61969	0.1682946149968\\
1.64188	0.165927251272362\\
1.66406	0.162227949941841\\
1.68625	0.157300059001149\\
1.70844	0.150826143231848\\
1.73063	0.142835427937153\\
1.75281	0.133704083126716\\
1.775	0.122872387616215\\
1.79719	0.110340226046978\\
1.81938	0.096910712379494\\
1.84156	0.0846103547293832\\
1.86375	0.0767393388934659\\
1.88594	0.0778225941744382\\
1.90813	0.0890070872362261\\
1.93031	0.106961248349645\\
1.9525	0.125961153622188\\
1.97469	0.144548565166075\\
1.99688	0.160440729671762\\
2.01906	0.171899676629683\\
2.04125	0.180037678659302\\
2.06344	0.186240639769258\\
2.08563	0.192015089377328\\
2.10781	0.197718034509598\\
2.13	0.203426507248043\\
2.15219	0.209094020772096\\
2.17438	0.21469885070933\\
2.19656	0.219268473731041\\
2.21875	0.222609504668292\\
2.24094	0.225581562506821\\
2.26313	0.228514988998439\\
2.28531	0.232033807439218\\
2.3075	0.236100590268872\\
2.32969	0.240393208234558\\
2.35188	0.245963193687213\\
2.37406	0.251511000539284\\
2.39625	0.255581876473522\\
2.41844	0.257602336018324\\
2.44063	0.256425471686137\\
2.46281	0.252052001799731\\
2.485	0.244713223178599\\
2.50719	0.235459156036018\\
2.52938	0.224888841363092\\
2.55156	0.214372131990969\\
2.57375	0.203564092169941\\
2.59594	0.193403586179779\\
2.61813	0.184268820634877\\
2.64031	0.175126238664981\\
2.6625	0.166670128120427\\
2.68469	0.159220849876618\\
2.70688	0.150806192504676\\
2.72906	0.14332679155605\\
2.75125	0.135028641603077\\
2.77344	0.126037896082354\\
2.79563	0.116452295805912\\
2.81781	0.105923770750073\\
2.84	0.095959493225952\\
2.86219	0.0871763382077238\\
2.88438	0.0813955842287975\\
2.90656	0.0808324473110393\\
2.92875	0.0871862204110537\\
2.95094	0.100139262453235\\
2.97313	0.117606214781553\\
2.99531	0.139050649466143\\
3.0175	0.161824318084642\\
3.03969	0.184282511631762\\
3.06188	0.20520230711768\\
3.08406	0.224473968359091\\
3.10625	0.241296741236274\\
3.12844	0.255536255896871\\
3.15063	0.266909789481734\\
3.17281	0.276204540460062\\
3.195	0.283369074157967\\
3.21719	0.288925855684202\\
3.23938	0.29377030988017\\
3.26156	0.297941329535667\\
3.28375	0.301694097973575\\
3.30594	0.305349024990647\\
3.32813	0.309121893802712\\
3.35031	0.313230665454552\\
3.3725	0.31752949018999\\
3.39469	0.322881681757084\\
3.41688	0.328184022239786\\
3.43906	0.333737827998194\\
3.46125	0.339725427623731\\
3.48344	0.34611055860278\\
3.50563	0.352895710562323\\
3.52781	0.360601635925014\\
3.55	0.369067903564782\\
3.57219	0.37786691750061\\
3.59438	0.386762649729143\\
3.61656	0.395840732337825\\
3.63875	0.404705791805533\\
3.66094	0.413166476413898\\
3.68313	0.420607772411335\\
3.70531	0.427437105125988\\
3.7275	0.432539659992941\\
3.74969	0.43557193056986\\
3.77188	0.437244642004215\\
3.79406	0.43727341983477\\
3.81625	0.434897826976995\\
3.83844	0.431222779076808\\
3.86063	0.426476151899756\\
3.88281	0.420516094168028\\
3.905	0.414270406832209\\
3.92719	0.408766910885178\\
3.94938	0.402836622977875\\
3.97156	0.397111901568406\\
3.99375	0.391338279108599\\
4.01594	0.385139775295287\\
4.03813	0.378830390532311\\
4.06031	0.373186818979549\\
4.0825	0.36772240595695\\
4.10469	0.360951804491259\\
4.12688	0.351680367442604\\
4.14906	0.341490401388311\\
4.17125	0.329059876116349\\
4.19344	0.315099833438916\\
4.21563	0.299713018414301\\
4.23781	0.283073032838164\\
4.26	0.2671549438039\\
4.28219	0.251962716384677\\
4.30438	0.240304340188713\\
4.32656	0.233163780700392\\
4.34875	0.230430998957058\\
4.37094	0.236237067782215\\
4.39313	0.250921507533218\\
4.41532	0.272280384389202\\
4.4375	0.299562598864658\\
4.45969	0.330714680208197\\
4.48188	0.361746332388262\\
4.50407	0.389721372417187\\
4.52625	0.413383443714966\\
4.54844	0.433044745848637\\
4.57063	0.448242497334048\\
4.59282	0.457391382518252\\
4.615	0.461173624492684\\
4.63719	0.460862587677746\\
4.65938	0.457743931420799\\
4.68157	0.453412562185741\\
4.70375	0.448537749339813\\
4.72594	0.442918877520772\\
4.74813	0.436295519925604\\
4.77032	0.428349849302006\\
4.7925	0.419083110918244\\
4.81469	0.408246417037702\\
4.83688	0.395925623001854\\
4.85907	0.382229679768562\\
4.88125	0.367599467095007\\
4.90344	0.352154830940207\\
4.92563	0.336573575427234\\
4.94782	0.320574875083241\\
4.97	0.305233271522593\\
4.99219	0.290633845253801\\
5.01438	0.277077298394241\\
5.03657	0.264824070030628\\
5.05875	0.254453278206247\\
5.08094	0.245264805304213\\
5.10313	0.237979401167114\\
5.12532	0.232567757971595\\
5.1475	0.229156028687029\\
5.16969	0.227925925254614\\
5.19188	0.229176399404283\\
5.21407	0.232583801968729\\
5.23625	0.238253024458555\\
5.25844	0.245627053375209\\
5.28063	0.254393435270193\\
5.30282	0.264198812410176\\
5.325	0.273814346259831\\
5.34719	0.283291636598006\\
5.36938	0.292455049384481\\
5.39157	0.300388719371906\\
5.41375	0.307582910229164\\
5.43594	0.314036248973991\\
5.45813	0.31942944576643\\
5.48032	0.323508412468371\\
5.5025	0.326299462466991\\
5.52469	0.327235316112097\\
5.54688	0.327265256707378\\
5.56907	0.326184685806606\\
5.59125	0.323772200830208\\
5.61344	0.320307885520021\\
5.63563	0.31712455087066\\
5.65782	0.313706658514395\\
5.68	0.310598938506186\\
5.70219	0.307477929013208\\
5.72438	0.304143030315722\\
5.74657	0.300916926309736\\
5.76875	0.297802130839965\\
5.79094	0.294183204294363\\
5.81313	0.290131995080663\\
5.83532	0.285713199986057\\
5.8575	0.280956045750328\\
5.87969	0.275965440744646\\
5.90188	0.270419048470012\\
5.92407	0.264099247552427\\
5.94625	0.257346121909631\\
5.96844	0.250292176147928\\
5.99063	0.243397465686682\\
6.01282	0.236316576492517\\
6.035	0.229376900210939\\
6.05719	0.223084574852461\\
6.07938	0.217195711596194\\
6.10157	0.212221795898227\\
6.12375	0.208447049264312\\
6.14594	0.205553359242166\\
6.16813	0.204131705962306\\
6.19032	0.203575636025563\\
6.2125	0.204565001300439\\
6.23469	0.206725435415076\\
6.25688	0.210338737800002\\
6.27907	0.215049959397287\\
6.30125	0.220731905927236\\
6.32344	0.227118496415925\\
6.34563	0.234160930159774\\
6.36782	0.241735770866453\\
6.39	0.25016103463782\\
6.41219	0.259598213252464\\
6.43438	0.270139931384191\\
6.45657	0.281380374085601\\
6.47875	0.293017225286299\\
6.50094	0.303965495514812\\
6.52313	0.312977454545887\\
6.54532	0.319748166633799\\
6.5675	0.323066004236284\\
6.58969	0.322737118814494\\
6.61188	0.31819048576511\\
6.63407	0.309335105845698\\
6.65625	0.296325972980733\\
6.67844	0.279784559320875\\
6.70063	0.260359160378584\\
6.72282	0.238491807612836\\
6.745	0.215205494071558\\
6.76719	0.191142654885117\\
6.78938	0.167024729111959\\
6.81157	0.144512456592339\\
6.83375	0.124093903756907\\
6.85594	0.107381962424237\\
6.87813	0.0959872616221016\\
6.90032	0.0901587804064588\\
6.9225	0.0902946865834379\\
6.94469	0.0958568376289339\\
6.96688	0.105150713806328\\
6.98907	0.116983099730884\\
7.01125	0.130687802962013\\
7.03344	0.14587053395943\\
7.05563	0.161865489902303\\
7.07782	0.178341514526501\\
7.1	0.195075645234807\\
7.12219	0.211285282319601\\
7.14438	0.226994739018724\\
7.16657	0.242424667673586\\
7.18875	0.257109022411006\\
7.21094	0.270989387752702\\
7.23313	0.284093025358455\\
7.25532	0.295977805428988\\
7.2775	0.306551556647257\\
7.29969	0.315352710038716\\
7.32188	0.321872464339107\\
7.34407	0.326178874531323\\
7.36625	0.328216763773446\\
7.38844	0.327464064089715\\
7.41063	0.324083119833546\\
7.43282	0.318481196995071\\
7.455	0.31076494754083\\
7.47719	0.300858085392975\\
7.49938	0.289450768287987\\
7.52157	0.277222727585415\\
7.54375	0.264988295983449\\
7.56594	0.253601222343385\\
7.58813	0.243760734818821\\
7.61032	0.236291934838582\\
7.6325	0.231773715085664\\
7.65469	0.229973627544703\\
7.67688	0.23061681257404\\
7.69907	0.233543434238386\\
7.72125	0.238040067778533\\
7.74344	0.243071184523627\\
7.76563	0.247717647897217\\
7.78782	0.251192569596768\\
7.81	0.252891171715453\\
7.83219	0.25244102933982\\
7.85438	0.249595994363846\\
7.87657	0.244692879804768\\
7.89875	0.237733580601576\\
7.92094	0.229093440250517\\
7.94313	0.220133154541605\\
7.96532	0.211730906059779\\
7.9875	0.205469852928487\\
8.00969	0.20307430354065\\
8.03188	0.205886160927179\\
8.05407	0.213641132110101\\
8.07625	0.22653196073414\\
8.09844	0.242365022931882\\
8.12063	0.260160123417919\\
8.14282	0.276972302783312\\
8.165	0.292250970987319\\
8.18719	0.304528701284091\\
8.20938	0.313484509476006\\
8.23157	0.319057307171832\\
8.25375	0.321982734418328\\
8.27594	0.323583822904427\\
8.29813	0.32439154294399\\
8.32032	0.323849567059179\\
8.3425	0.320712380297461\\
8.36469	0.315774435968174\\
8.38688	0.311168342816071\\
8.40907	0.30760660618452\\
8.43125	0.306197446216464\\
8.45344	0.307222955455941\\
8.47563	0.310188950691219\\
8.49782	0.315369100327871\\
8.52	0.321376295083139\\
8.54219	0.327583521236877\\
8.56438	0.33409773577869\\
8.58657	0.341592559144571\\
8.60875	0.349604641216355\\
8.63094	0.358472254919244\\
8.65313	0.368636765898489\\
8.67532	0.380706851594699\\
8.6975	0.394328087495606\\
8.71969	0.408788770238147\\
8.74188	0.422009048597843\\
8.76407	0.432653704529073\\
8.78626	0.439296862937051\\
8.80844	0.441160149509309\\
8.83063	0.43816253973396\\
8.85282	0.431291066711165\\
8.87501	0.420627065010737\\
8.89719	0.406784176843854\\
8.91938	0.390945601322648\\
8.94157	0.373784071615585\\
8.96376	0.356160599920198\\
8.98594	0.338629446149016\\
9.00813	0.32188731646795\\
9.03032	0.306363227208493\\
9.05251	0.291963798551657\\
9.07469	0.279463920859521\\
9.09688	0.269007181709008\\
9.11907	0.260426665967026\\
9.14126	0.253783609795062\\
9.16344	0.248942513361004\\
9.18563	0.245429292864109\\
9.20782	0.243850633654553\\
9.23001	0.243920588286747\\
9.25219	0.245196970463655\\
9.27438	0.248073795431514\\
9.29657	0.25285052977318\\
9.31876	0.259225590113893\\
9.34094	0.266673114462842\\
9.36313	0.274180203978673\\
9.38532	0.283119217867815\\
9.40751	0.293355945631347\\
9.42969	0.303713641951879\\
9.45188	0.31356387017141\\
9.47407	0.323881324041725\\
9.49626	0.333817671182213\\
9.51844	0.343419608726497\\
9.54063	0.352500755049105\\
9.56282	0.360836156333278\\
9.58501	0.368484393787416\\
9.60719	0.375544871872078\\
9.62938	0.381189129467328\\
9.65157	0.386127072747156\\
9.67376	0.389612406583092\\
9.69594	0.391811552681683\\
9.71813	0.392968216753876\\
9.74032	0.392151755650486\\
9.76251	0.389874717250203\\
9.78469	0.386906212075614\\
9.80688	0.38210946968718\\
9.82907	0.375289487728805\\
9.85126	0.367869297134477\\
9.87344	0.359747681355965\\
9.89563	0.35016668557329\\
9.91782	0.340192491584035\\
9.94001	0.330603753239446\\
9.96219	0.321361082684039\\
9.98438	0.313556818141662\\
10.0066	0.307007568115654\\
10.0288	0.303672022416297\\
10.0509	0.304199445512569\\
10.0731	0.305554180586853\\
10.0953	0.308777898692115\\
10.1175	0.314121847258939\\
10.1397	0.320874480827773\\
10.1619	0.327512303003605\\
10.1841	0.333581593964123\\
10.2063	0.336854772743816\\
10.2284	0.338076811761067\\
10.2506	0.334610878059556\\
10.2728	0.328325618783914\\
10.295	0.316651003045643\\
10.3172	0.302720314976853\\
10.3394	0.286774720426163\\
10.3616	0.269453221667035\\
10.3838	0.252748873391023\\
10.4059	0.238900954458924\\
10.4281	0.228495061510335\\
10.4503	0.224739503196084\\
10.4725	0.229157648195275\\
10.4947	0.243695594304983\\
10.5169	0.265360030459137\\
10.5391	0.292263906526162\\
10.5613	0.318489826504586\\
10.5834	0.34593006923071\\
10.6056	0.374816488764392\\
10.6278	0.402882380017272\\
10.65	0.429639188232346\\
10.6722	0.455355387392954\\
10.6944	0.479000058086458\\
10.7166	0.499211181316024\\
10.7388	0.516783676483201\\
10.7609	0.531236061859047\\
10.7831	0.541822177291621\\
10.8053	0.548623204487862\\
10.8275	0.550862720875318\\
10.8497	0.548620517060991\\
10.8719	0.541906510844798\\
10.8941	0.530735541007234\\
10.9163	0.515613079678357\\
10.9384	0.497051985802957\\
10.9606	0.475407329529541\\
10.9828	0.451242555722752\\
11.005	0.425089623763072\\
11.0272	0.397400887487887\\
11.0494	0.368958991945694\\
11.0716	0.340307480570477\\
11.0938	0.312206372350577\\
11.1159	0.28496642674403\\
11.1381	0.259270919021713\\
11.1603	0.235552049425026\\
11.1825	0.213853145560526\\
11.2047	0.194573629607599\\
11.2269	0.177898663416199\\
11.2491	0.164766398490051\\
11.2713	0.156424476975543\\
11.2934	0.154000319208799\\
11.3156	0.157737402131963\\
11.3378	0.166737553585487\\
11.36	0.180013863904694\\
11.3822	0.195686960433184\\
11.4044	0.212200219257068\\
11.4266	0.228787728172964\\
11.4488	0.24358698876124\\
11.4709	0.257873993229207\\
11.4931	0.268840636069523\\
11.5153	0.276813957281433\\
11.5375	0.28224854801588\\
11.5597	0.28467086602595\\
11.5819	0.285072252394467\\
11.6041	0.282941901924914\\
11.6263	0.27899918553361\\
11.6484	0.274577221669675\\
11.6706	0.268125001803075\\
11.6928	0.259984517312724\\
11.715	0.250133631772779\\
11.7372	0.240434827629423\\
11.7594	0.231676806032672\\
11.7816	0.222537663823525\\
11.8038	0.213911851090311\\
11.8259	0.207535611947003\\
11.8481	0.201482534715464\\
11.8703	0.196438752583652\\
11.8925	0.19197474357026\\
11.9147	0.188712984142753\\
11.9369	0.186896579070959\\
11.9591	0.186504450183658\\
11.9813	0.187544568989217\\
12.0034	0.190479722750409\\
12.0256	0.194754627426448\\
12.0478	0.200824141125739\\
12.07	0.208866075532706\\
12.0922	0.218265213312759\\
12.1144	0.228171404997773\\
12.1366	0.238476870324007\\
12.1588	0.24864537915449\\
12.1809	0.258998594346931\\
12.2031	0.268634040058303\\
12.2253	0.276999023600006\\
12.2475	0.28346455004154\\
12.2697	0.289372212783696\\
12.2919	0.29345830004376\\
12.3141	0.296263308946878\\
12.3363	0.296795215422515\\
12.3584	0.296025829082935\\
12.3806	0.292573699673899\\
12.4028	0.287325761490827\\
12.425	0.280692288241934\\
12.4472	0.272476958174508\\
12.4694	0.26396505723244\\
12.4916	0.25453539366947\\
12.5138	0.243694762508082\\
12.5359	0.231805579947234\\
12.5581	0.218897851654205\\
12.5803	0.205681706087701\\
12.6025	0.192022070076222\\
12.6247	0.178579465418357\\
12.6469	0.165070360841751\\
12.6691	0.152603441401428\\
12.6913	0.142347663887797\\
12.7134	0.134224304931403\\
12.7356	0.12795962611205\\
12.7578	0.124334786186688\\
12.78	0.122256150590608\\
12.8022	0.121315549842886\\
12.8244	0.121196136217779\\
12.8466	0.121920056326817\\
12.8688	0.122599828286125\\
12.8909	0.124737535463142\\
12.9131	0.127613413754143\\
12.9353	0.131868554482024\\
12.9575	0.137020151818928\\
12.9797	0.142983932734352\\
13.0019	0.150497508498488\\
13.0241	0.15885888585282\\
13.0463	0.167412333860842\\
13.0684	0.176210457686072\\
13.0906	0.183854273232043\\
13.1128	0.190538176022513\\
13.135	0.196207320849401\\
13.1572	0.200912764357075\\
13.1794	0.205064808142606\\
13.2016	0.208668282574177\\
13.2238	0.212217086396158\\
13.2459	0.216977940031963\\
13.2681	0.221685251953438\\
13.2903	0.227991381498938\\
13.3125	0.23522426189242\\
13.3347	0.244167670109824\\
13.3569	0.253923535153006\\
13.3791	0.264441012221167\\
13.4013	0.275336674183932\\
13.4234	0.286848371765465\\
13.4456	0.298041135023736\\
13.4678	0.309112692949053\\
13.49	0.319585358430789\\
13.5122	0.330296741487784\\
13.5344	0.341554365004412\\
13.5566	0.351997082819329\\
13.5788	0.362210813789995\\
13.6009	0.372641398227843\\
13.6231	0.382453716974068\\
13.6453	0.390718377406587\\
13.6675	0.396954422551101\\
13.6897	0.400985691218457\\
13.7119	0.402326669904382\\
13.7341	0.400408361286024\\
13.7563	0.394678620765078\\
13.7784	0.385271659843723\\
13.8006	0.372329005395071\\
13.8228	0.356447266521892\\
13.845	0.338399980997456\\
13.8672	0.31877597134488\\
13.8894	0.297552367406935\\
13.9116	0.276075742262831\\
13.9338	0.2545407928141\\
13.9559	0.233146857111493\\
13.9781	0.213051958035779\\
14.0003	0.194867093671804\\
14.0225	0.178666626845555\\
14.0447	0.165028780050218\\
14.0669	0.154419662048141\\
14.0891	0.147998697786349\\
14.1113	0.146282471620096\\
14.1334	0.150871979633888\\
14.1556	0.161551861187631\\
14.1778	0.176935799448832\\
14.2	0.19439124318318\\
14.2222	0.212340792591425\\
14.2444	0.228857089440324\\
14.2666	0.242687729296901\\
14.2888	0.25322592038576\\
14.3109	0.26264765825288\\
14.3331	0.268994700474363\\
14.3553	0.27308769271686\\
14.3775	0.274331732683245\\
14.3997	0.271787412911638\\
14.4219	0.265709484846842\\
14.4441	0.256257684061401\\
14.4663	0.243686515402903\\
14.4884	0.229679949703174\\
14.5106	0.213240854283889\\
14.5328	0.19754199696098\\
14.555	0.185440479751422\\
14.5772	0.179705659824391\\
14.5994	0.181689371366183\\
14.6216	0.189927568031494\\
14.6438	0.200845940887401\\
14.6659	0.212098120483068\\
14.6881	0.221199644279787\\
14.7103	0.227761686749238\\
14.7325	0.23173402283453\\
14.7547	0.233753662678174\\
14.7769	0.234681341030668\\
14.7991	0.235110504614854\\
14.8213	0.236330057946579\\
14.8434	0.239609491261832\\
14.8656	0.245227618318147\\
14.8878	0.25365773213113\\
14.91	0.264391674208835\\
14.9322	0.2775266418144\\
14.9544	0.29235250437977\\
14.9766	0.308496452886434\\
14.9988	0.325124058063878\\
15.0209	0.342116284011626\\
15.0431	0.356988545797754\\
15.0653	0.369734420789654\\
15.0875	0.379655765727206\\
15.1097	0.38613087568922\\
15.1319	0.388744292190494\\
15.1541	0.387723287058016\\
15.1763	0.383963818879848\\
15.1984	0.378489446864905\\
15.2206	0.370694259341651\\
15.2428	0.362323980941949\\
15.265	0.354116256435016\\
15.2872	0.347000798042956\\
15.3094	0.341128631287864\\
15.3316	0.336661424896744\\
15.3538	0.333591787072947\\
15.3759	0.331780120981646\\
15.3981	0.330454544364329\\
15.4203	0.330631442909661\\
15.4425	0.332477686412731\\
15.4647	0.336514214039817\\
15.4869	0.342335188464229\\
15.5091	0.349930417304463\\
15.5313	0.358798284100555\\
15.5534	0.368587210959272\\
15.5756	0.377215097795702\\
15.5978	0.384967264032627\\
15.62	0.391788177508375\\
15.6422	0.397807989271792\\
15.6644	0.40309687905896\\
15.6866	0.407312294018255\\
15.7088	0.411212327503966\\
15.7309	0.415034856601494\\
15.7531	0.417096277447728\\
15.7753	0.418896404147392\\
15.7975	0.42001111060127\\
15.8197	0.420033427619133\\
15.8419	0.418560133176978\\
15.8641	0.416710337027754\\
15.8863	0.414060289554705\\
15.9084	0.412080265428774\\
15.9306	0.408365287266058\\
15.9528	0.404085492696437\\
15.975	0.399294619011335\\
15.9972	0.393605535074385\\
16.0194	0.386805038461204\\
16.0416	0.3794381161864\\
16.0638	0.370859759463099\\
16.0859	0.362766044835026\\
16.1081	0.353024518342038\\
16.1303	0.343441908230776\\
16.1525	0.334468775395339\\
16.1747	0.32618603937935\\
16.1969	0.319171921808756\\
16.2191	0.312143696447704\\
16.2413	0.304341378451024\\
16.2634	0.297480459428741\\
16.2856	0.287345835952652\\
16.3078	0.276149867628961\\
16.33	0.26445486914293\\
16.3522	0.252381972642441\\
16.3744	0.243938565594232\\
16.3966	0.240852353032142\\
16.4188	0.241818644466715\\
16.4409	0.247421577519215\\
16.4631	0.255417755937261\\
16.4853	0.265903689958261\\
16.5075	0.277534998639326\\
16.5297	0.290367971461692\\
16.5519	0.303713769331075\\
16.5741	0.319481494772791\\
16.5963	0.33876466951281\\
16.6184	0.361053720226952\\
16.6406	0.384755561748631\\
16.6628	0.407752410062095\\
16.685	0.428764751293197\\
16.7072	0.44785505156861\\
16.7294	0.465116231417804\\
16.7516	0.480905867706018\\
16.7738	0.496150969340316\\
16.7959	0.50948897451464\\
16.8181	0.518590860517715\\
16.8403	0.52410079295326\\
16.8625	0.525362559201544\\
16.8847	0.521882268962409\\
16.9069	0.513553540888659\\
16.9291	0.5003856374665\\
16.9513	0.483286549825779\\
16.9734	0.463445421636235\\
16.9956	0.44100199009323\\
17.0178	0.417875272034547\\
17.04	0.39461325940809\\
17.0622	0.371718205415777\\
17.0844	0.349994304062581\\
17.1066	0.329211379001701\\
17.1288	0.309410951776953\\
17.1509	0.290495503501863\\
17.1731	0.272648432669057\\
17.1953	0.256776826094219\\
17.2175	0.242587076269769\\
17.2397	0.22927375531163\\
17.2619	0.217072755773651\\
17.2841	0.20616751348222\\
17.3063	0.196567662990585\\
17.3284	0.186809661246439\\
17.3506	0.181026456736645\\
17.3728	0.17871963327111\\
17.395	0.181301887152729\\
17.4172	0.18772246303112\\
17.4394	0.196934792278033\\
17.4616	0.205986476078786\\
17.4838	0.212131156205761\\
17.5059	0.21197730362221\\
17.5281	0.21090235689258\\
17.5503	0.21776373181881\\
17.5725	0.249385659214094\\
17.5947	0.32089543761714\\
17.6169	0.435582872107177\\
17.6391	0.592392516802811\\
17.6613	0.785551551515598\\
17.6834	1.01527458834683\\
17.7056	1.27726351242893\\
17.7278	1.56874248160161\\
17.75	1.88944302336244\\
};
\addlegendentry{\scriptsize Ours}
\end{axis}
\end{tikzpicture}
